Joint Manifold Learning and Density Estimation Using Normalizing Flows

Based on the manifold hypothesis, real-world data often lie on a low-dimensional manifold, while normalizing flows as a likelihood-based generative model are incapable of finding this manifold due to their structural constraints. So, one interesting question arises: $\textit{"Can we find sub-manifold(s) of data in normalizing flows and estimate the density of the data on the sub-manifold(s)?"}$. In this paper, we introduce two approaches, namely per-pixel penalized log-likelihood and hierarchical training, to answer the mentioned question. We propose a single-step method for joint manifold learning and density estimation by disentangling the transformed space obtained by normalizing flows to manifold and off-manifold parts. This is done by a per-pixel penalized likelihood function for learning a sub-manifold of the data. Normalizing flows assume the transformed data is Gaussianizationed, but this imposed assumption is not necessarily true, especially in high dimensions. To tackle this problem, a hierarchical training approach is employed to improve the density estimation on the sub-manifold. The results validate the superiority of the proposed methods in simultaneous manifold learning and density estimation using normalizing flows in terms of generated image quality and likelihood.

==> GT.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=-5.5,   xmax=5.5,
	ymin=-5.5,   ymax=5.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

    \draw[red] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
		{\pgfplotspointaxisdirectionxy{2}{0}}
		{\pgfplotspointaxisdirectionxy{0}{2}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};

	\draw[red] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
		{\pgfplotspointaxisdirectionxy{1.5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1.5}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
	\draw[red] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
		{\pgfplotspointaxisdirectionxy{1}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
	\draw[red] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
		{\pgfplotspointaxisdirectionxy{0.5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
% ###################################################################
	
	\draw[violet] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{3.5}{2.5}}
		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
	};
	
	\draw[violet] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{3.2}{2.5}}
		{\pgfplotspointaxisdirectionxy{-1.}{1}}
	};

	\draw[violet] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{2.9}{2.3}}
		{\pgfplotspointaxisdirectionxy{-1.}{0.5}}
	};

	\draw[violet] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{2.5}{2}}
		{\pgfplotspointaxisdirectionxy{-1.}{0.2}}
	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
		(-0.01, 1.45)
(-0.52, 0.46)
(-1.8, 1.22)
(-2.17, -0.96)
(-2.77, -1.05)
(1.62, 2.96)
(-4.14, -1.67)
(1.32, 1.18)
(0.1, 3.31)
(-0.09, -0.37)
(-2.97, -0.29)
(-0.74, 2.15)
(0.25, 1.13)
(3.85, 5.6)
(-1.79, 0.59)
(-0.56, 0.31)
(1.77, 2.16)
(-5.33, -0.39)
(-0.92, 0.95)
(-0.96, 0.21)
(-0.55, 1.3)
(-1.69, 0.91)
(1.72, 3.23)
(-2.81, -0.77)
(-0.8, 2.75)
(-2.19, -0.36)
(1.96, 2.7)
(-0.7, 0.88)
(-2.07, 1.35)
(0.8, 0.18)
(-1.38, 2.44)
(0.61, 2.56)
(-1.63, -0.65)
(-0.62, 0.7)
(-4.35, -0.6)
(-1.65, 0.65)
(-2.84, 0.05)
(-2.05, -1.75)
(-1.78, -0.1)
(0.03, 1.48)
(-2.69, 0.2)
(0.76, 1.71)
(0.2, 3.99)
(0.38, 2.5)
(-1.57, 3.88)
(2.8, 3.64)
(-2.62, 0.2)
(0.13, 2.15)
(-0.54, 2.91)
(-1.48, 2.77)
(0.56, 2.2)
(-4.54, -2.66)
(-3.47, -1.95)
(-2.19, 1.69)
(-1.11, 1.01)
(-1.48, 0.91)
(-1.22, -0.78)
(0.43, 1.56)
(2.2, 3.71)
(-0.58, 1.97)
(-1.55, 0.37)
(-0.65, 1.91)
(-2.44, 1.33)
(-0.72, -0.46)
(-1.61, -0.34)
(-0.28, 2.26)
(-1.88, 0.13)
(1.46, 2.72)
(-1.44, 2.9)
(-1.97, 0.16)
(-3.35, -1.62)
(0.24, -0.3)
(2.44, 3.59)
(-2.27, 1.44)
(-3.51, -1.29)
(-0.04, 0.03)
(-0.31, 0.14)
(-1.18, 2.24)
(-0.55, 1.67)
(0.99, 1.26)
(-2.66, 1.16)
(-5.38, -0.6)
(-2.79, -1.27)
(1.53, 3.86)
(-1.51, -0.16)
(-1.3, 0.08)
(-2.19, 1.46)
(-1.22, 2.08)
(-1.6, 0.2)
(1.78, 2.35)
(-3.32, -0.61)
(-1.03, -1.23)
(1.31, 1.25)
(-0.11, 1.96)
(-0.48, 1.79)
(-1.49, 2.66)
(-0.02, 1.21)
(0.93, 1.73)
(-3.8, 0.5)
(-0.51, 0.85)
(-0.87, -0.23)
(-0.18, 1.13)
(-4.0, 0.62)
(-1.95, -1.91)
(-2.49, 0.3)
(0.13, 0.34)
(-2.36, 1.4)
(1.78, 2.67)
(0.22, 1.37)
(-0.89, 2.65)
(-1.52, 1.83)
(-1.86, 1.51)
(-1.43, 1.38)
(0.01, 1.29)
(-1.95, -0.73)
(-3.02, 0.62)
(-5.6, -0.92)
(-0.66, 1.51)
(-0.67, -1.11)
(-0.68, 1.32)
(-0.64, 0.5)
(-1.06, -1.84)
(1.95, 2.45)
(-1.06, 0.25)
(-1.7, 0.29)
(-0.23, 1.19)
(-0.47, 0.09)
(-1.38, 0.89)
(-0.57, 0.69)
(0.29, 0.31)
(-1.02, 0.69)
(-0.94, 0.33)
(2.48, 1.53)
(-2.99, 0.64)
(-1.48, 2.95)
(-0.8, 0.51)
(-2.3, 0.95)
(-0.29, 2.28)
(-0.96, 1.26)
(-3.63, -0.93)
(-0.12, 1.22)
(-0.8, 1.78)
(-4.26, -1.87)
(1.25, 2.1)
(1.05, 0.43)
(-2.45, -0.19)
(-0.71, -0.3)
(0.84, 2.0)
(-2.71, 0.91)
(-0.77, -0.49)
(-0.32, -0.19)
(-1.17, 2.33)
(-0.32, 0.77)
(-2.16, 0.7)
(-2.08, 0.08)
(-1.87, 1.39)
(-0.78, 1.42)
(-2.48, 1.43)
(-0.33, -0.26)
(-2.07, -0.83)
(-0.67, 2.52)
(1.81, 0.59)
(0.45, 0.18)
(-1.22, 0.92)
(-0.55, -0.75)
(-2.31, -0.76)
(-2.25, -1.44)
(-0.95, -0.56)
(-2.15, 0.53)
(-0.3, 1.11)
(-1.24, 0.38)
(-1.94, 0.54)
(1.33, 2.41)
(0.4, 3.34)
(-0.4, 0.48)
(-0.77, 2.21)
(0.69, 1.67)
(-1.27, -0.15)
(0.26, 2.08)
(-0.02, 2.19)
(-0.58, 1.83)
(-0.16, 0.3)
(-1.39, 1.3)
(-1.92, 1.68)
(-1.52, 2.15)
(-0.73, 2.1)
(1.56, 2.6)
(1.07, 1.92)
(0.0, 3.28)
(-1.64, 1.99)
(0.65, 0.68)
(-1.19, -1.1)
(-0.37, 0.66)
(-2.99, 0.86)
(-2.23, 3.1)
(-4.53, 1.43)
(0.16, 1.46)
(-1.65, -0.49)
(-0.38, 1.29)
(-0.61, 2.24)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(1.44, -1.29)
(3.61, -1.95)
(1.84, -0.46)
(0.74, -2.41)
(2.87, -2.04)
(0.28, -0.88)
(2.28, -2.08)
(4.95, -1.77)
(3.66, -2.57)
(1.39, -1.09)
(3.5, -1.82)
(2.75, -1.02)
(4.19, -3.34)
(3.35, -1.6)
(3.54, -3.03)
(2.92, -1.86)
(3.08, -3.08)
(4.88, -0.31)
(2.23, -2.05)
(3.76, -2.07)
(2.46, -2.25)
(2.44, 0.78)
(2.22, -1.53)
(1.46, -1.93)
(3.37, -1.09)
(1.87, -1.02)
(3.53, -2.1)
(2.29, -1.15)
(5.14, -1.98)
(3.2, -1.84)
(4.73, -1.22)
(2.05, -1.62)
(3.38, -1.01)
(4.1, -1.96)
(3.37, -1.06)
(3.2, -1.81)
(2.34, -1.61)
(4.65, -2.86)
(3.88, -2.77)
(3.72, -1.59)
(3.23, -2.89)
(1.74, -4.2)
(4.14, -2.09)
(3.02, -0.54)
(0.18, -2.19)
(2.34, -1.54)
(4.58, -1.46)
(3.19, -1.6)
(3.93, -1.27)
(2.89, -3.1)
(3.03, -1.96)
(3.55, 1.14)
(2.62, -1.62)
(1.62, -1.35)
(2.37, -2.59)
(3.32, -2.4)
(2.79, -1.48)
(2.17, -0.91)
(2.64, -2.9)
(5.01, -3.43)
(0.81, -2.03)
(2.86, -2.9)
(2.88, -1.8)
(3.55, -2.13)
(2.27, 0.25)
(2.23, -0.69)
(3.63, -2.47)
(0.88, -3.04)
(1.82, -1.2)
(4.48, -1.89)
(3.15, -1.56)
(2.98, -3.44)
(3.85, -2.79)
(1.17, -3.44)
(4.02, -2.27)
(2.65, -3.46)
(2.19, -3.31)
(3.27, -1.79)
(2.44, -2.71)
(2.68, -1.78)
(3.79, -2.27)
(4.7, -3.82)
(1.92, -2.81)
(4.51, -0.96)
(3.47, -2.95)
(3.0, -1.74)
(3.65, -3.42)
(3.45, -2.91)
(1.88, -1.77)
(3.93, -2.51)
(2.9, -1.46)
(4.18, -3.32)
(2.34, -1.15)
(2.42, -2.23)
(5.34, -2.87)
(3.39, -0.91)
(3.37, -2.84)
(3.28, -2.43)
(2.89, -2.41)
(1.5, -2.65)
(3.43, -2.23)
(4.63, -3.96)
(1.53, -2.41)
(4.99, -3.08)
(1.44, -0.32)
(2.81, -1.19)
(1.54, -2.63)
(2.67, -1.47)
(2.57, -0.8)
(1.93, -1.84)
(2.92, -2.15)
(4.84, -3.5)
(1.33, -0.54)
(2.48, -2.16)
(2.47, -1.37)
(3.02, -2.94)
(2.53, -3.36)
(3.2, -1.0)
(3.79, -0.52)
(1.98, -0.85)
(2.38, -2.04)
(3.31, -3.63)
(4.56, -3.54)
(1.84, -1.1)
(3.14, -4.02)
(3.95, -3.67)
(1.83, -3.82)
(3.28, -1.46)
(2.55, -3.17)
(2.39, -1.39)
(2.99, -0.7)
(3.24, -1.85)
(3.19, -2.07)
(3.4, -1.1)
(4.31, -2.1)
(3.67, -1.29)
(3.99, -1.98)
(4.15, -1.15)
(3.44, -0.42)
(2.05, -2.34)
(1.72, -3.73)
(3.58, -2.11)
(2.88, -1.45)
(4.69, -2.04)
(2.99, -3.24)
(3.45, -4.71)
(3.66, -1.15)
(2.38, -1.97)
(1.63, -0.13)
(2.53, 0.3)
(2.61, -0.79)
(2.34, -1.07)
(2.2, -3.33)
(4.3, -3.13)
(4.24, -0.81)
(2.29, -1.74)
(3.17, -2.57)
(3.62, -2.38)
(4.26, -2.44)
(2.45, -3.9)
(1.99, -2.26)
(2.32, -1.89)
(2.29, -1.57)
(1.43, -3.49)
(3.36, -1.87)
(2.5, -2.75)
(3.53, -2.44)
(0.2, -1.84)
(5.92, -2.85)
(3.26, -1.51)
(3.84, -1.98)
(2.3, -1.67)
(2.23, -1.84)
(3.77, -0.91)
(3.88, 0.29)
(3.82, -3.27)
(5.05, -2.26)
(3.86, -2.65)
(3.63, -2.46)
(3.94, -1.62)
(2.42, -0.76)
(1.99, -0.52)
(3.48, -0.96)
(2.04, -0.74)
(1.57, -3.53)
(1.69, -1.42)
(1.43, -1.8)
(3.13, -1.52)
(4.46, -2.31)
(2.44, -1.95)
(3.71, -1.96)
(3.89, -2.23)
(2.73, -2.01)
(2.68, -1.09)
(2.78, -2.97)
(5.5, -0.9)
(4.85, -3.14)
(3.74, -2.64)
(2.84, -0.94)
(4.34, -0.86)
	};
	
% ###################################################################
	
\end{axis}

\end{tikzpicture}

==> GT1.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

%     \draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{2}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

\draw[applegreen] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{0.3}{0.5}}
	};

	\draw[applegreen] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.2}}
	};
	
		\draw[applegreen] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[applegreen] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};

% % ###################################################################

\draw[oceanboatblue] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{1.3}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	};

	\draw[oceanboatblue] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{1.2}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.4}}
	};
	
		\draw[oceanboatblue] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{0.9}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.3}}
	};
	
			\draw[oceanboatblue] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{0.6}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.2}}
	};

% % ###################################################################
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{1.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
% 	};
	
% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{1.1}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
% 	};

	\draw[paleviolet-red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.5}}
	};

	\draw[paleviolet-red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.2}}
	};
	
		\draw[paleviolet-red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[paleviolet-red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
	(2.0, 1.959040630597172)
(2.033613443374634, 1.9509309163694077)
(2.0672268867492676, 1.9448612848517122)
(2.1008403301239014, 1.9026593555347917)
(2.134453773498535, 2.0183939133595183)
(2.168067216873169, 2.0123408593707746)
(2.2016806602478027, 1.9812324616802288)
(2.2352941036224365, 2.0294434102517993)
(2.2689075469970703, 2.0355301812421236)
(2.302520990371704, 1.954389603279312)
(2.336134433746338, 1.9929012456562833)
(2.3697478771209717, 2.004512094933869)
(2.4033613204956055, 1.9638518448584592)
(2.4369747638702393, 2.008952772588678)
(2.470588207244873, 1.9168161884378536)
(2.504201650619507, 1.9976134016818823)
(2.5378150939941406, 1.9230004234974212)
(2.5714285373687744, 1.9740574346736337)
(2.605041980743408, 1.8932668414008167)
(2.638655424118042, 2.007178735541535)
(2.672268867492676, 2.0267915193376678)
(2.7058823108673096, 2.1383532241759085)
(2.7394957542419434, 1.976885085406953)
(2.773109197616577, 1.956416910235509)
(2.806722640991211, 2.0300508551381204)
(2.8403360843658447, 2.040581453642035)
(2.8739495277404785, 1.9988130055141384)
(2.9075629711151123, 2.0605678715841327)
(2.941176414489746, 2.047147011236792)
(2.97478985786438, 2.088894309176774)
(3.0084033012390137, 1.956460427731223)
(3.0420167446136475, 2.088995106063175)
(3.0756301879882812, 1.9850339981091105)
(3.109243631362915, 2.1018546569913097)
(3.142857074737549, 2.0051723202214937)
(3.1764705181121826, 1.927891331895526)
(3.2100839614868164, 2.031024274623631)
(3.24369740486145, 1.962329464128594)
(3.277310848236084, 1.9947922205407391)
(3.3109242916107178, 1.9898685291630727)
(3.3445377349853516, 2.0113475024593774)
(3.3781511783599854, 2.075992370643444)
(3.411764621734619, 2.1124009393750605)
(3.445378065109253, 2.057661057518625)
(3.4789915084838867, 1.9757571419656463)
(3.5126049518585205, 1.9422203747716054)
(3.5462183952331543, 1.9686934157293605)
(3.579831838607788, 2.0190898643018054)
(3.613445520401001, 1.9782851621865312)
(3.6470589637756348, 1.9047667948841198)
(3.6806724071502686, 1.948315829141602)
(3.7142858505249023, 1.9018258842125817)
(3.747899293899536, 2.0892291180411906)
(3.78151273727417, 2.1056409071495192)
(3.8151261806488037, 2.014316605892739)
(3.8487396240234375, 2.003407239947836)
(3.8823530673980713, 1.975348251028458)
(3.915966510772705, 1.9197096939934375)
(3.949579954147339, 1.9370094935004718)
(3.9831933975219727, 1.9841278342981032)
(4.0168070793151855, 2.026093632169268)
(4.05042028427124, 2.00884679518218)
(4.084033966064453, 2.040645919701492)
(4.117647171020508, 1.9795636506122178)
(4.1512603759765625, 1.9278024603509334)
(4.184874057769775, 1.9706305355040383)
(4.21848726272583, 2.00225050115758)
(4.252100944519043, 2.032823481728779)
(4.285714149475098, 2.0309342111320117)
(4.3193278312683105, 1.9590031450620355)
(4.352941036224365, 2.0263347175146555)
(4.386554718017578, 2.0060749056433242)
(4.420167922973633, 1.9506379437463122)
(4.453781604766846, 2.000207098471489)
(4.4873948097229, 2.0039123757179116)
(4.521008491516113, 1.943590551526912)
(4.554621696472168, 2.0188193203539955)
(4.588235378265381, 2.089791249257731)
(4.6218485832214355, 1.9399973163300068)
(4.655462265014648, 1.9088537674398418)
(4.689075469970703, 2.0369784897148326)
(4.722689151763916, 2.0689960344427285)
(4.756302356719971, 2.0786398886413266)
(4.789916038513184, 2.0508005674052465)
(4.823529243469238, 2.0011010594180205)
(4.857142925262451, 1.9950202988458643)
(4.890756130218506, 1.8968710101924298)
(4.924369812011719, 1.9674184662037681)
(4.957983016967773, 2.0177348543608775)
(4.991596698760986, 1.930667415027948)
(5.025209903717041, 2.0028182478743046)
(5.058823585510254, 2.0009850637866884)
(5.092436790466309, 2.0042766311982856)
(5.1260504722595215, 1.9711391594377923)
(5.159663677215576, 2.0343611899230982)
(5.193277359008789, 2.074844912460085)
(5.226890563964844, 1.9613584145431249)
(5.260504245758057, 2.020546437251253)
(5.294117450714111, 1.931845610259647)
(5.327731132507324, 2.022798085853345)
(5.361344337463379, 2.05699674145078)
(5.394958019256592, 2.0210486802248298)
(5.4285712242126465, 1.988260589351235)
(5.462184906005859, 1.9733437636683706)
(5.495798110961914, 2.0568051576001736)
(5.529411792755127, 2.0038706172202185)
(5.563024997711182, 1.9660773425799667)
(5.5966386795043945, 1.9908762128271593)
(5.630251884460449, 1.9524759995795051)
(5.663865566253662, 2.048772797570265)
(5.697478771209717, 1.9738033751361976)
(5.73109245300293, 2.047433046469097)
(5.764705657958984, 1.8877693508359037)
(5.798319339752197, 1.9710097119639685)
(5.831932544708252, 1.9234380164832034)
(5.865546226501465, 1.9353218212865113)
(5.8991594314575195, 1.9872279203527414)
(5.932773113250732, 1.9935933399452523)
(5.966386318206787, 1.9579499365592274)
(6.0, 2.048829761218474)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(2.0, 1.992632680127973)
(2.0168068408966064, 1.9484527662179036)
(2.033613443374634, 2.0556585522163418)
(2.0504202842712402, 2.042868614827834)
(2.0672268867492676, 2.030129153560785)
(2.084033727645874, 2.201212838198462)
(2.1008403301239014, 2.183357125222369)
(2.117647171020508, 2.113758053216814)
(2.134453773498535, 2.158864504255738)
(2.1512606143951416, 2.2130325202460006)
(2.168067216873169, 2.1604766350211215)
(2.1848740577697754, 2.2142637921384867)
(2.2016806602478027, 2.114993619867609)
(2.218487501144409, 2.125853501954457)
(2.2352941036224365, 2.3050816563929346)
(2.252100944519043, 2.329432182429302)
(2.2689075469970703, 2.196982888576099)
(2.2857143878936768, 2.4323034998149375)
(2.302520990371704, 2.3593055854729044)
(2.3193278312683105, 2.28483084619258)
(2.336134433746338, 2.3500868045359886)
(2.3529412746429443, 2.3894692723100492)
(2.3697478771209717, 2.3308643837997103)
(2.386554718017578, 2.336840725275707)
(2.4033613204956055, 2.4985764007233753)
(2.420168161392212, 2.4354268618077075)
(2.4369747638702393, 2.568482393566109)
(2.4537816047668457, 2.431955245569322)
(2.470588207244873, 2.4952794608165343)
(2.4873950481414795, 2.540082633163914)
(2.504201650619507, 2.5471976136736836)
(2.5210084915161133, 2.5905106438453953)
(2.5378150939941406, 2.5732000662250747)
(2.554621934890747, 2.514012139495532)
(2.5714285373687744, 2.4981400472825457)
(2.588235378265381, 2.521360789488569)
(2.605041980743408, 2.652930097917202)
(2.6218488216400146, 2.61353367602662)
(2.638655424118042, 2.595747292478455)
(2.6554622650146484, 2.6170741037848018)
(2.672268867492676, 2.5684102355395337)
(2.6890757083892822, 2.625153243847116)
(2.7058823108673096, 2.724794375600214)
(2.722689151763916, 2.7583794879782304)
(2.7394957542419434, 2.721047692020903)
(2.75630259513855, 2.734538788113407)
(2.773109197616577, 2.817626956304684)
(2.7899160385131836, 2.759899798858344)
(2.806722640991211, 2.886812794403958)
(2.8235294818878174, 2.8380445729761785)
(2.8403360843658447, 2.819145690147639)
(2.857142925262451, 2.8823513288812146)
(2.8739495277404785, 2.8271243761347757)
(2.890756368637085, 2.964875438190249)
(2.9075629711151123, 2.9145067022528646)
(2.9243698120117188, 2.9808713081223193)
(2.941176414489746, 2.9164166124138684)
(2.9579832553863525, 2.9884656484042935)
(2.97478985786438, 2.9342172549769017)
(2.9915966987609863, 3.16237076260995)
(3.0084033012390137, 3.0749727765924084)
(3.02521014213562, 3.0435237883212625)
(3.0420167446136475, 3.0108358789533485)
(3.058823585510254, 3.1291102791018677)
(3.0756301879882812, 3.0682859973670307)
(3.0924370288848877, 2.986616105407014)
(3.109243631362915, 3.093584477614558)
(3.1260504722595215, 3.178727179142598)
(3.142857074737549, 3.0918514488787405)
(3.1596639156341553, 3.193269957986269)
(3.1764705181121826, 3.1638009972546457)
(3.193277359008789, 3.0814774672126184)
(3.2100839614868164, 3.213128352280703)
(3.226890802383423, 3.2587055967725846)
(3.24369740486145, 3.1563192175678987)
(3.2605042457580566, 3.2430080155022907)
(3.277310848236084, 3.268609899386717)
(3.2941176891326904, 3.354081990730157)
(3.3109242916107178, 3.317247672273143)
(3.327731132507324, 3.3605127525035585)
(3.3445377349853516, 3.372745608104027)
(3.361344575881958, 3.4578062682488366)
(3.3781511783599854, 3.306798156406592)
(3.394958019256592, 3.3151503629049444)
(3.411764621734619, 3.398935605962777)
(3.4285714626312256, 3.365916143431705)
(3.445378065109253, 3.4935021908551303)
(3.4621849060058594, 3.459272924771111)
(3.4789915084838867, 3.410975498194318)
(3.495798349380493, 3.577278196035197)
(3.5126049518585205, 3.533950923618988)
(3.529411792755127, 3.4295566171762415)
(3.5462183952331543, 3.470896413520824)
(3.5630252361297607, 3.5655856600562568)
(3.579831838607788, 3.6952479613024862)
(3.5966386795043945, 3.6560160986141486)
(3.613445281982422, 3.7170025683224956)
(3.6302521228790283, 3.637959549430581)
(3.6470587253570557, 3.6467123729292106)
(3.663865566253662, 3.6734085424484784)
(3.6806721687316895, 3.6295210101171174)
(3.697479009628296, 3.7218586116032664)
(3.7142856121063232, 3.641265185288991)
(3.7310924530029297, 3.6561676808052535)
(3.747899055480957, 3.754792499892356)
(3.7647058963775635, 3.7492381082649935)
(3.781512498855591, 3.8530626095606606)
(3.7983193397521973, 3.7542286474321513)
(3.8151259422302246, 3.7715853339592886)
(3.831932783126831, 3.7728610180987476)
(3.8487393856048584, 3.781892808952557)
(3.865546226501465, 3.857727481477519)
(3.882352828979492, 3.8822939214507577)
(3.8991596698760986, 3.951078670607129)
(3.915966272354126, 3.89603584366526)
(3.9327731132507324, 3.9839825281525467)
(3.9495797157287598, 4.070160711271004)
(3.966386556625366, 4.021688958967942)
(3.9831931591033936, 4.034516543585354)
(4.0, 4.03895032677843)
	};
	
% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=green] 
	coordinates {
	(4.0, 4.060549161885868)
(4.016806602478027, 4.024141764208062)
(4.033613681793213, 4.058226231467402)
(4.05042028427124, 3.864281374942862)
(4.067226886749268, 3.9741931142023197)
(4.084033489227295, 3.963604449802103)
(4.1008405685424805, 4.0471151526372795)
(4.117647171020508, 3.867733574091006)
(4.134453773498535, 3.903205587356552)
(4.1512603759765625, 3.8287691306320513)
(4.168067455291748, 3.8278241217962528)
(4.184874057769775, 3.891741681106621)
(4.201680660247803, 3.752065380609786)
(4.21848726272583, 3.7399943123722394)
(4.235294342041016, 3.8506531465568297)
(4.252100944519043, 3.6916464604896824)
(4.26890754699707, 3.784793611723212)
(4.285714149475098, 3.6578275083767178)
(4.302521228790283, 3.766436937756832)
(4.3193278312683105, 3.5854889089008846)
(4.336134433746338, 3.636443124222899)
(4.352941036224365, 3.593939051288378)
(4.369748115539551, 3.604833929631676)
(4.386554718017578, 3.724994635885142)
(4.4033613204956055, 3.587025759032805)
(4.420167922973633, 3.590540168071731)
(4.436975002288818, 3.5366490514197904)
(4.453781604766846, 3.4140830646974565)
(4.470588207244873, 3.4654206095574303)
(4.4873948097229, 3.4081698633335273)
(4.504201889038086, 3.525895140103206)
(4.521008491516113, 3.5349744087338504)
(4.537815093994141, 3.4382441393271215)
(4.554621696472168, 3.5155479783624854)
(4.5714287757873535, 3.3137609066658262)
(4.588235378265381, 3.4656825848178094)
(4.605041980743408, 3.4481066394517046)
(4.6218485832214355, 3.461149438031796)
(4.638655662536621, 3.3539716329022826)
(4.655462265014648, 3.5076385072209266)
(4.672268867492676, 3.3677937268278786)
(4.689075469970703, 3.2323390428782663)
(4.705882549285889, 3.2586179313715613)
(4.722689151763916, 3.192517658430851)
(4.739495754241943, 3.3587445612518563)
(4.756302356719971, 3.193336956947986)
(4.773109436035156, 3.146546214972769)
(4.789916038513184, 3.1408141955868536)
(4.806722640991211, 3.191671448704287)
(4.823529243469238, 3.2940732471224763)
(4.840336322784424, 3.0694720648521585)
(4.857142925262451, 3.1586144752480454)
(4.8739495277404785, 3.1012008514361415)
(4.890756130218506, 3.0737838561637245)
(4.907563209533691, 3.175709944431229)
(4.924369812011719, 3.0447253723896437)
(4.941176414489746, 3.0610493169306565)
(4.957983016967773, 3.0253504143701875)
(4.974790096282959, 2.912645989020081)
(4.991596698760986, 2.9613072181389657)
(5.008403301239014, 3.024448155610378)
(5.025209903717041, 2.931858229714675)
(5.042016983032227, 2.873288399920857)
(5.058823585510254, 2.9264394641594778)
(5.075630187988281, 2.941670922035492)
(5.092436790466309, 2.9213797082428172)
(5.109243869781494, 2.897079385964991)
(5.1260504722595215, 2.9218278994693687)
(5.142857074737549, 2.909519113848841)
(5.159663677215576, 2.8431721997523605)
(5.176470756530762, 2.769732251701409)
(5.193277359008789, 2.812766026561124)
(5.210083961486816, 2.801718982016581)
(5.226890563964844, 2.70952046983369)
(5.243697643280029, 2.7764705397882223)
(5.260504245758057, 2.814522823362491)
(5.277310848236084, 2.6360045204685285)
(5.294117450714111, 2.6918243843878833)
(5.310924530029297, 2.8221907855806183)
(5.327731132507324, 2.5835715564201207)
(5.344537734985352, 2.623912198958878)
(5.361344337463379, 2.6802136768017513)
(5.3781514167785645, 2.6055334608810767)
(5.394958019256592, 2.5509767081337222)
(5.411764621734619, 2.5930535439818496)
(5.4285712242126465, 2.5998453422167467)
(5.445378303527832, 2.476012818539122)
(5.462184906005859, 2.5160415049219007)
(5.478991508483887, 2.6344267328701667)
(5.495798110961914, 2.4395031105949756)
(5.5126051902771, 2.509686772029794)
(5.529411792755127, 2.4945869005782666)
(5.546218395233154, 2.3829504402417943)
(5.563024997711182, 2.40987599889149)
(5.579832077026367, 2.3279351459301183)
(5.5966386795043945, 2.4744182748549743)
(5.613445281982422, 2.3528344566595605)
(5.630251884460449, 2.329551509721682)
(5.647058963775635, 2.280493553385105)
(5.663865566253662, 2.2998589891572823)
(5.6806721687316895, 2.3793632777438534)
(5.697478771209717, 2.346733049556018)
(5.714285850524902, 2.243783679941713)
(5.73109245300293, 2.2405231454471832)
(5.747899055480957, 2.3079939120582393)
(5.764705657958984, 2.2708882834737345)
(5.78151273727417, 2.2298777506579075)
(5.798319339752197, 2.199084282666656)
(5.815125942230225, 2.2451733224709547)
(5.831932544708252, 2.2105624943068776)
(5.8487396240234375, 2.2055837746001665)
(5.865546226501465, 2.121661512933043)
(5.882352828979492, 2.1252082029136945)
(5.8991594314575195, 2.117893533234759)
(5.915966510772705, 2.1675229671142704)
(5.932773113250732, 2.08120496554771)
(5.94957971572876, 2.0462640555660108)
(5.966386318206787, 1.9790703914513474)
(5.983193397521973, 2.052093239659379)
(6.0, 2.091540829687165)
	};
	
% ###################################################################
	
\end{axis}

\end{tikzpicture}

==> GT2.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

%     \draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{2}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

\draw[applegreen] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{0.3}{0.5}}
	};

	\draw[applegreen] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.2}}
	};
	
		\draw[applegreen] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[applegreen] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};

% % ###################################################################

\draw[oceanboatblue] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{1.3}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	};

	\draw[oceanboatblue] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{1.2}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.4}}
	};
	
		\draw[oceanboatblue] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{0.9}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.3}}
	};
	
			\draw[oceanboatblue] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{0.6}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.2}}
	};

% % ###################################################################
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{1.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
% 	};
	
% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{1.1}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
% 	};

	\draw[paleviolet-red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.5}}
	};

	\draw[paleviolet-red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.2}}
	};
	
		\draw[paleviolet-red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[paleviolet-red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
	(2.0, 1.9511470399033963)
(2.033613443374634, 1.9016842819209567)
(2.0672268867492676, 1.8218923563816956)
(2.1008403301239014, 2.07480039440036)
(2.134453773498535, 2.1518433471586023)
(2.168067216873169, 2.243917492831809)
(2.2016806602478027, 1.823960232054551)
(2.2352941036224365, 2.006342372595275)
(2.2689075469970703, 1.8880394441300228)
(2.302520990371704, 2.1283951898146514)
(2.336134433746338, 1.8410969483087527)
(2.3697478771209717, 1.9308946405722007)
(2.4033613204956055, 2.1812977218618865)
(2.4369747638702393, 2.0554505854954552)
(2.470588207244873, 1.9938349199098389)
(2.504201650619507, 1.870985421049405)
(2.5378150939941406, 2.0663464236906735)
(2.5714285373687744, 2.156944870310364)
(2.605041980743408, 1.815362858616561)
(2.638655424118042, 2.011179756699514)
(2.672268867492676, 1.9859466185088088)
(2.7058823108673096, 1.9572273502425939)
(2.7394957542419434, 1.938235693126243)
(2.773109197616577, 1.9252332094874909)
(2.806722640991211, 2.1417396533035618)
(2.8403360843658447, 1.9060588581680085)
(2.8739495277404785, 1.9599928842387095)
(2.9075629711151123, 2.029014166859604)
(2.941176414489746, 2.078330376748599)
(2.97478985786438, 2.1314161387691435)
(3.0084033012390137, 2.0880881867976497)
(3.0420167446136475, 2.166536635498077)
(3.0756301879882812, 1.9186194251306081)
(3.109243631362915, 1.9714728061768403)
(3.142857074737549, 2.1527160921155324)
(3.1764705181121826, 2.0530025176172377)
(3.2100839614868164, 2.121038954665477)
(3.24369740486145, 1.980685370293158)
(3.277310848236084, 2.148479221279554)
(3.3109242916107178, 2.030169601298891)
(3.3445377349853516, 2.0223268953524545)
(3.3781511783599854, 1.9154256944812915)
(3.411764621734619, 1.9237944846054)
(3.445378065109253, 1.9352642079214337)
(3.4789915084838867, 1.759960902931495)
(3.5126049518585205, 1.768063342362881)
(3.5462183952331543, 2.067818226581733)
(3.579831838607788, 1.9109019451359208)
(3.613445520401001, 2.155167808472498)
(3.6470589637756348, 2.0855168010668472)
(3.6806724071502686, 1.8528873786591267)
(3.7142858505249023, 2.038087061025465)
(3.747899293899536, 1.962131676034092)
(3.78151273727417, 1.8859885282994897)
(3.8151261806488037, 1.8870140073606843)
(3.8487396240234375, 2.060370296296613)
(3.8823530673980713, 1.9425486528875575)
(3.915966510772705, 2.130135405455629)
(3.949579954147339, 1.9405201098146374)
(3.9831933975219727, 1.9927768361034273)
(4.0168070793151855, 1.9620126940827387)
(4.05042028427124, 2.1302610411211322)
(4.084033966064453, 2.039534200912309)
(4.117647171020508, 2.0653733641092105)
(4.1512603759765625, 2.0388255054570275)
(4.184874057769775, 1.9065347750791852)
(4.21848726272583, 1.8924328315164733)
(4.252100944519043, 1.8857996028227435)
(4.285714149475098, 2.003964240862163)
(4.3193278312683105, 1.9328890002682237)
(4.352941036224365, 2.140998376349449)
(4.386554718017578, 2.025485873533024)
(4.420167922973633, 2.1102165189977105)
(4.453781604766846, 1.952012527050207)
(4.4873948097229, 2.083493434038023)
(4.521008491516113, 1.9970183191293054)
(4.554621696472168, 1.9467116773916355)
(4.588235378265381, 1.9327862044896074)
(4.6218485832214355, 2.125356333081176)
(4.655462265014648, 2.2096881797814167)
(4.689075469970703, 2.1492467561574267)
(4.722689151763916, 2.04801959543621)
(4.756302356719971, 1.8480309830210764)
(4.789916038513184, 1.867147162466497)
(4.823529243469238, 1.9912411305431559)
(4.857142925262451, 1.9911704898965057)
(4.890756130218506, 1.9426858848735964)
(4.924369812011719, 1.7506304590624007)
(4.957983016967773, 1.7881905021776228)
(4.991596698760986, 1.97428894173148)
(5.025209903717041, 1.9322317431273548)
(5.058823585510254, 1.8638011351345103)
(5.092436790466309, 2.1227750413205055)
(5.1260504722595215, 2.049567042831923)
(5.159663677215576, 1.82591114961788)
(5.193277359008789, 2.09476890615687)
(5.226890563964844, 1.9701852543005387)
(5.260504245758057, 1.8866271056878847)
(5.294117450714111, 1.957195216283611)
(5.327731132507324, 2.0965126528279168)
(5.361344337463379, 1.9009213331392014)
(5.394958019256592, 1.9470212830888471)
(5.4285712242126465, 2.19972696073088)
(5.462184906005859, 2.0263733696849267)
(5.495798110961914, 2.0124751213076206)
(5.529411792755127, 2.1608797206411587)
(5.563024997711182, 2.127112813266998)
(5.5966386795043945, 2.012470230219887)
(5.630251884460449, 1.983048296479042)
(5.663865566253662, 2.0049737420472584)
(5.697478771209717, 2.013957582084618)
(5.73109245300293, 2.092062400055251)
(5.764705657958984, 2.035503892208304)
(5.798319339752197, 1.9645339348747646)
(5.831932544708252, 2.1170719942712024)
(5.865546226501465, 1.7924066930465652)
(5.8991594314575195, 1.9748173834246228)
(5.932773113250732, 2.0081239322663893)
(5.966386318206787, 2.0180058127482354)
(6.0, 2.063646322617087)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(2.0, 2.120875303753354)
(2.0168068408966064, 2.179283070409789)
(2.033613443374634, 2.1153207033282704)
(2.0504202842712402, 1.9826803921080463)
(2.0672268867492676, 2.162407924513662)
(2.084033727645874, 2.099714851920764)
(2.1008403301239014, 2.087101183028817)
(2.117647171020508, 2.175774064765595)
(2.134453773498535, 2.1789003104449107)
(2.1512606143951416, 2.2508737515605564)
(2.168067216873169, 2.3328489067155704)
(2.1848740577697754, 2.257268499575856)
(2.2016806602478027, 2.43741645675236)
(2.218487501144409, 2.453084326275252)
(2.2352941036224365, 2.208348945581516)
(2.252100944519043, 2.254683373348675)
(2.2689075469970703, 2.1942173123149065)
(2.2857143878936768, 2.373650105922527)
(2.302520990371704, 2.2064722138792474)
(2.3193278312683105, 2.373165487563011)
(2.336134433746338, 2.2376245682096623)
(2.3529412746429443, 2.263855750027444)
(2.3697478771209717, 2.515785050983319)
(2.386554718017578, 2.432995027234249)
(2.4033613204956055, 2.324175856769539)
(2.420168161392212, 2.5127503735895127)
(2.4369747638702393, 2.349388564438168)
(2.4537816047668457, 2.3628628177590203)
(2.470588207244873, 2.523696620985833)
(2.4873950481414795, 2.656388516661713)
(2.504201650619507, 2.377574066290387)
(2.5210084915161133, 2.537038968877998)
(2.5378150939941406, 2.4514032502260035)
(2.554621934890747, 2.652001267731328)
(2.5714285373687744, 2.5330204177645586)
(2.588235378265381, 2.5045917208574244)
(2.605041980743408, 2.655034048964433)
(2.6218488216400146, 2.739715036339956)
(2.638655424118042, 2.607841276802908)
(2.6554622650146484, 2.683534107786994)
(2.672268867492676, 2.747998155617527)
(2.6890757083892822, 2.493335067308422)
(2.7058823108673096, 2.800716911874742)
(2.722689151763916, 2.8559031538955932)
(2.7394957542419434, 2.7804156429219153)
(2.75630259513855, 2.8856940616670586)
(2.773109197616577, 2.834045524967937)
(2.7899160385131836, 2.8610748918620326)
(2.806722640991211, 2.8966878445015816)
(2.8235294818878174, 2.6901424800122586)
(2.8403360843658447, 2.8497652631629)
(2.857142925262451, 2.992422987049125)
(2.8739495277404785, 3.105961646678791)
(2.890756368637085, 2.8912649348417134)
(2.9075629711151123, 2.8831385078548255)
(2.9243698120117188, 3.0790771545508218)
(2.941176414489746, 2.6067368208239827)
(2.9579832553863525, 2.814979985203712)
(2.97478985786438, 3.1381163528695395)
(2.9915966987609863, 3.2009672391306685)
(3.0084033012390137, 2.93399150395701)
(3.02521014213562, 3.03149111262181)
(3.0420167446136475, 3.108564004449881)
(3.058823585510254, 2.847622463715308)
(3.0756301879882812, 3.1587092760405255)
(3.0924370288848877, 3.1652988728442053)
(3.109243631362915, 3.015837596481255)
(3.1260504722595215, 3.1563526319633346)
(3.142857074737549, 3.1463160022138137)
(3.1596639156341553, 3.2053394533776)
(3.1764705181121826, 3.231319119339788)
(3.193277359008789, 3.312080115989979)
(3.2100839614868164, 3.1888006692290896)
(3.226890802383423, 3.33981961805902)
(3.24369740486145, 3.395622568180317)
(3.2605042457580566, 3.311443057653372)
(3.277310848236084, 3.2444740465587936)
(3.2941176891326904, 3.2881091098455406)
(3.3109242916107178, 3.2917862571524874)
(3.327731132507324, 3.2952284925335884)
(3.3445377349853516, 3.456210224365116)
(3.361344575881958, 3.3646386188032382)
(3.3781511783599854, 3.360299247534292)
(3.394958019256592, 3.560924901496796)
(3.411764621734619, 3.4821329656267475)
(3.4285714626312256, 3.3894832595792086)
(3.445378065109253, 3.22954090664271)
(3.4621849060058594, 3.423794991466392)
(3.4789915084838867, 3.7047581836514993)
(3.495798349380493, 3.4171411249198527)
(3.5126049518585205, 3.5577830793593233)
(3.529411792755127, 3.5958502634221525)
(3.5462183952331543, 3.5170348878008393)
(3.5630252361297607, 3.5729737325720894)
(3.579831838607788, 3.5314949765661425)
(3.5966386795043945, 3.5539193469633084)
(3.613445281982422, 3.5941813137224217)
(3.6302521228790283, 3.753320525127636)
(3.6470587253570557, 3.5800069667759242)
(3.663865566253662, 3.8344148338142867)
(3.6806721687316895, 3.8782755892080676)
(3.697479009628296, 3.596440818303286)
(3.7142856121063232, 3.6409176151856)
(3.7310924530029297, 3.9963076249599743)
(3.747899055480957, 3.728480103866122)
(3.7647058963775635, 3.7845951071528536)
(3.781512498855591, 3.6855457463816825)
(3.7983193397521973, 3.7363157047489293)
(3.8151259422302246, 3.732377481943295)
(3.831932783126831, 3.6225663766085696)
(3.8487393856048584, 3.58101056820125)
(3.865546226501465, 4.055325945619528)
(3.882352828979492, 3.7522840698904014)
(3.8991596698760986, 3.9425072472984493)
(3.915966272354126, 4.067443701284916)
(3.9327731132507324, 3.839382968051427)
(3.9495797157287598, 3.87249195425918)
(3.966386556625366, 3.942756925297932)
(3.9831931591033936, 3.8478764080379957)
(4.0, 4.142150400725651)
	};
	
% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=green] 
	coordinates {
	(4.0, 3.955496826077098)
(4.016806602478027, 3.99785965780734)
(4.033613681793213, 3.8301852524337416)
(4.05042028427124, 4.090034997908154)
(4.067226886749268, 4.05054002140523)
(4.084033489227295, 4.006152322543879)
(4.1008405685424805, 3.885366631666348)
(4.117647171020508, 4.006340900818707)
(4.134453773498535, 3.9505748465117425)
(4.1512603759765625, 3.932058182407966)
(4.168067455291748, 3.7933339954870093)
(4.184874057769775, 3.7420143978704465)
(4.201680660247803, 3.7712863473222797)
(4.21848726272583, 3.728288215930917)
(4.235294342041016, 3.766319433703065)
(4.252100944519043, 3.7551820946333274)
(4.26890754699707, 3.650068681721694)
(4.285714149475098, 3.7291368973475127)
(4.302521228790283, 3.8132458550006327)
(4.3193278312683105, 3.6049258152785786)
(4.336134433746338, 3.5654763394451074)
(4.352941036224365, 3.680315633548704)
(4.369748115539551, 3.661645597311871)
(4.386554718017578, 3.6798081461081766)
(4.4033613204956055, 3.6967660544699044)
(4.420167922973633, 3.8680987147017927)
(4.436975002288818, 3.5966762612879353)
(4.453781604766846, 3.557742442372477)
(4.470588207244873, 3.409430867835619)
(4.4873948097229, 3.71307121967279)
(4.504201889038086, 3.4816943608668147)
(4.521008491516113, 3.32240970823427)
(4.537815093994141, 3.4704033633341176)
(4.554621696472168, 3.314708343996815)
(4.5714287757873535, 3.5491902938669355)
(4.588235378265381, 3.574206865157819)
(4.605041980743408, 3.446699885149665)
(4.6218485832214355, 3.2860897553798933)
(4.638655662536621, 3.3516101955659248)
(4.655462265014648, 3.4096891360507184)
(4.672268867492676, 3.3808778948084166)
(4.689075469970703, 3.423227422376273)
(4.705882549285889, 3.2675676417103237)
(4.722689151763916, 3.2778408625628837)
(4.739495754241943, 3.202635987248258)
(4.756302356719971, 3.3334255215951623)
(4.773109436035156, 3.376629633382557)
(4.789916038513184, 3.2521479682926424)
(4.806722640991211, 3.2516264239753796)
(4.823529243469238, 3.1556348993829744)
(4.840336322784424, 3.301531191077672)
(4.857142925262451, 3.2513430962033634)
(4.8739495277404785, 2.9321803042914496)
(4.890756130218506, 3.0387806581338492)
(4.907563209533691, 3.0148491128729034)
(4.924369812011719, 2.906104097892064)
(4.941176414489746, 3.004412466331938)
(4.957983016967773, 3.270994290071796)
(4.974790096282959, 3.072087846926539)
(4.991596698760986, 2.860170969052788)
(5.008403301239014, 3.156974231151291)
(5.025209903717041, 3.028703134454157)
(5.042016983032227, 2.916697442191065)
(5.058823585510254, 2.727264052428719)
(5.075630187988281, 2.9277100135207905)
(5.092436790466309, 3.052408219598144)
(5.109243869781494, 3.2088620879679333)
(5.1260504722595215, 2.9895139885474533)
(5.142857074737549, 2.9383061514514415)
(5.159663677215576, 2.913249550802382)
(5.176470756530762, 2.829865971389218)
(5.193277359008789, 2.6978569834484656)
(5.210083961486816, 2.86972008057511)
(5.226890563964844, 2.785302953764745)
(5.243697643280029, 2.6343554420667634)
(5.260504245758057, 2.8752508668552843)
(5.277310848236084, 2.6684557447852426)
(5.294117450714111, 2.771140655478066)
(5.310924530029297, 2.5756367774219076)
(5.327731132507324, 2.8129579504155613)
(5.344537734985352, 2.559167160846021)
(5.361344337463379, 2.6559209200804372)
(5.3781514167785645, 2.7089051934013817)
(5.394958019256592, 2.798360935580522)
(5.411764621734619, 2.749166499425615)
(5.4285712242126465, 2.5969017687559974)
(5.445378303527832, 2.5077271685171643)
(5.462184906005859, 2.363344966113609)
(5.478991508483887, 2.662361287917461)
(5.495798110961914, 2.4296267466551806)
(5.5126051902771, 2.4985899063318433)
(5.529411792755127, 2.5269522009504803)
(5.546218395233154, 2.5365062745446676)
(5.563024997711182, 2.6430665363361205)
(5.579832077026367, 2.364324606819348)
(5.5966386795043945, 2.4533149928314053)
(5.613445281982422, 2.267117474671468)
(5.630251884460449, 2.2207375031808976)
(5.647058963775635, 2.4147329087898926)
(5.663865566253662, 2.3107728461774624)
(5.6806721687316895, 2.3247118025240248)
(5.697478771209717, 2.4923188508978216)
(5.714285850524902, 2.174899928929635)
(5.73109245300293, 2.411680213034609)
(5.747899055480957, 2.136717828419079)
(5.764705657958984, 2.1492827099326814)
(5.78151273727417, 2.111448258403685)
(5.798319339752197, 2.2828723884977338)
(5.815125942230225, 2.3181905099746145)
(5.831932544708252, 2.0502870420541495)
(5.8487396240234375, 2.285975229401759)
(5.865546226501465, 2.0756069832573707)
(5.882352828979492, 2.022493662068738)
(5.8991594314575195, 2.192230634632993)
(5.915966510772705, 2.0847453252134103)
(5.932773113250732, 2.0953230044969198)
(5.94957971572876, 1.992881917876051)
(5.966386318206787, 2.0634437507664773)
(5.983193397521973, 2.0030495783175892)
(6.0, 2.06177577862751)39659379)
(6.0, 2.091540829687165)
	};
	
% ###################################################################
	
\end{axis}

\end{tikzpicture}

==> JS.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=-5.5,   xmax=5.5,
	ymin=-5.5,   ymax=5.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

%     \draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
% 		{\pgfplotspointaxisdirectionxy{2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{2}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
% 		{\pgfplotspointaxisdirectionxy{1}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% ###################################################################
	
	\draw[green] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{3.5}{2.5}}
		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
	};
	
	\draw[green] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{3.2}{2.5}}
		{\pgfplotspointaxisdirectionxy{-1.}{1}}
	};

	\draw[green] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{2.9}{2.3}}
		{\pgfplotspointaxisdirectionxy{-1.}{0.5}}
	};

	\draw[green] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{2.5}{2}}
		{\pgfplotspointaxisdirectionxy{-1.}{0.2}}
	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
		(-0.01, 1.45)
(-0.52, 0.46)
(-1.8, 1.22)
(-2.17, -0.96)
(-2.77, -1.05)
(1.62, 2.96)
(-4.14, -1.67)
(1.32, 1.18)
(0.1, 3.31)
(-0.09, -0.37)
(-2.97, -0.29)
(-0.74, 2.15)
(0.25, 1.13)
(3.85, 5.6)
(-1.79, 0.59)
(-0.56, 0.31)
(1.77, 2.16)
(-5.33, -0.39)
(-0.92, 0.95)
(-0.96, 0.21)
(-0.55, 1.3)
(-1.69, 0.91)
(1.72, 3.23)
(-2.81, -0.77)
(-0.8, 2.75)
(-2.19, -0.36)
(1.96, 2.7)
(-0.7, 0.88)
(-2.07, 1.35)
(0.8, 0.18)
(-1.38, 2.44)
(0.61, 2.56)
(-1.63, -0.65)
(-0.62, 0.7)
(-4.35, -0.6)
(-1.65, 0.65)
(-2.84, 0.05)
(-2.05, -1.75)
(-1.78, -0.1)
(0.03, 1.48)
(-2.69, 0.2)
(0.76, 1.71)
(0.2, 3.99)
(0.38, 2.5)
(-1.57, 3.88)
(2.8, 3.64)
(-2.62, 0.2)
(0.13, 2.15)
(-0.54, 2.91)
(-1.48, 2.77)
(0.56, 2.2)
(-4.54, -2.66)
(-3.47, -1.95)
(-2.19, 1.69)
(-1.11, 1.01)
(-1.48, 0.91)
(-1.22, -0.78)
(0.43, 1.56)
(2.2, 3.71)
(-0.58, 1.97)
(-1.55, 0.37)
(-0.65, 1.91)
(-2.44, 1.33)
(-0.72, -0.46)
(-1.61, -0.34)
(-0.28, 2.26)
(-1.88, 0.13)
(1.46, 2.72)
(-1.44, 2.9)
(-1.97, 0.16)
(-3.35, -1.62)
(0.24, -0.3)
(2.44, 3.59)
(-2.27, 1.44)
(-3.51, -1.29)
(-0.04, 0.03)
(-0.31, 0.14)
(-1.18, 2.24)
(-0.55, 1.67)
(0.99, 1.26)
(-2.66, 1.16)
(-5.38, -0.6)
(-2.79, -1.27)
(1.53, 3.86)
(-1.51, -0.16)
(-1.3, 0.08)
(-2.19, 1.46)
(-1.22, 2.08)
(-1.6, 0.2)
(1.78, 2.35)
(-3.32, -0.61)
(-1.03, -1.23)
(1.31, 1.25)
(-0.11, 1.96)
(-0.48, 1.79)
(-1.49, 2.66)
(-0.02, 1.21)
(0.93, 1.73)
(-3.8, 0.5)
(-0.51, 0.85)
(-0.87, -0.23)
(-0.18, 1.13)
(-4.0, 0.62)
(-1.95, -1.91)
(-2.49, 0.3)
(0.13, 0.34)
(-2.36, 1.4)
(1.78, 2.67)
(0.22, 1.37)
(-0.89, 2.65)
(-1.52, 1.83)
(-1.86, 1.51)
(-1.43, 1.38)
(0.01, 1.29)
(-1.95, -0.73)
(-3.02, 0.62)
(-5.6, -0.92)
(-0.66, 1.51)
(-0.67, -1.11)
(-0.68, 1.32)
(-0.64, 0.5)
(-1.06, -1.84)
(1.95, 2.45)
(-1.06, 0.25)
(-1.7, 0.29)
(-0.23, 1.19)
(-0.47, 0.09)
(-1.38, 0.89)
(-0.57, 0.69)
(0.29, 0.31)
(-1.02, 0.69)
(-0.94, 0.33)
(2.48, 1.53)
(-2.99, 0.64)
(-1.48, 2.95)
(-0.8, 0.51)
(-2.3, 0.95)
(-0.29, 2.28)
(-0.96, 1.26)
(-3.63, -0.93)
(-0.12, 1.22)
(-0.8, 1.78)
(-4.26, -1.87)
(1.25, 2.1)
(1.05, 0.43)
(-2.45, -0.19)
(-0.71, -0.3)
(0.84, 2.0)
(-2.71, 0.91)
(-0.77, -0.49)
(-0.32, -0.19)
(-1.17, 2.33)
(-0.32, 0.77)
(-2.16, 0.7)
(-2.08, 0.08)
(-1.87, 1.39)
(-0.78, 1.42)
(-2.48, 1.43)
(-0.33, -0.26)
(-2.07, -0.83)
(-0.67, 2.52)
(1.81, 0.59)
(0.45, 0.18)
(-1.22, 0.92)
(-0.55, -0.75)
(-2.31, -0.76)
(-2.25, -1.44)
(-0.95, -0.56)
(-2.15, 0.53)
(-0.3, 1.11)
(-1.24, 0.38)
(-1.94, 0.54)
(1.33, 2.41)
(0.4, 3.34)
(-0.4, 0.48)
(-0.77, 2.21)
(0.69, 1.67)
(-1.27, -0.15)
(0.26, 2.08)
(-0.02, 2.19)
(-0.58, 1.83)
(-0.16, 0.3)
(-1.39, 1.3)
(-1.92, 1.68)
(-1.52, 2.15)
(-0.73, 2.1)
(1.56, 2.6)
(1.07, 1.92)
(0.0, 3.28)
(-1.64, 1.99)
(0.65, 0.68)
(-1.19, -1.1)
(-0.37, 0.66)
(-2.99, 0.86)
(-2.23, 3.1)
(-4.53, 1.43)
(0.16, 1.46)
(-1.65, -0.49)
(-0.38, 1.29)
(-0.61, 2.24)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(1.44, -1.29)
(3.61, -1.95)
(1.84, -0.46)
(0.74, -2.41)
(2.87, -2.04)
(0.28, -0.88)
(2.28, -2.08)
(4.95, -1.77)
(3.66, -2.57)
(1.39, -1.09)
(3.5, -1.82)
(2.75, -1.02)
(4.19, -3.34)
(3.35, -1.6)
(3.54, -3.03)
(2.92, -1.86)
(3.08, -3.08)
(4.88, -0.31)
(2.23, -2.05)
(3.76, -2.07)
(2.46, -2.25)
(2.44, 0.78)
(2.22, -1.53)
(1.46, -1.93)
(3.37, -1.09)
(1.87, -1.02)
(3.53, -2.1)
(2.29, -1.15)
(5.14, -1.98)
(3.2, -1.84)
(4.73, -1.22)
(2.05, -1.62)
(3.38, -1.01)
(4.1, -1.96)
(3.37, -1.06)
(3.2, -1.81)
(2.34, -1.61)
(4.65, -2.86)
(3.88, -2.77)
(3.72, -1.59)
(3.23, -2.89)
(1.74, -4.2)
(4.14, -2.09)
(3.02, -0.54)
(0.18, -2.19)
(2.34, -1.54)
(4.58, -1.46)
(3.19, -1.6)
(3.93, -1.27)
(2.89, -3.1)
(3.03, -1.96)
(3.55, 1.14)
(2.62, -1.62)
(1.62, -1.35)
(2.37, -2.59)
(3.32, -2.4)
(2.79, -1.48)
(2.17, -0.91)
(2.64, -2.9)
(5.01, -3.43)
(0.81, -2.03)
(2.86, -2.9)
(2.88, -1.8)
(3.55, -2.13)
(2.27, 0.25)
(2.23, -0.69)
(3.63, -2.47)
(0.88, -3.04)
(1.82, -1.2)
(4.48, -1.89)
(3.15, -1.56)
(2.98, -3.44)
(3.85, -2.79)
(1.17, -3.44)
(4.02, -2.27)
(2.65, -3.46)
(2.19, -3.31)
(3.27, -1.79)
(2.44, -2.71)
(2.68, -1.78)
(3.79, -2.27)
(4.7, -3.82)
(1.92, -2.81)
(4.51, -0.96)
(3.47, -2.95)
(3.0, -1.74)
(3.65, -3.42)
(3.45, -2.91)
(1.88, -1.77)
(3.93, -2.51)
(2.9, -1.46)
(4.18, -3.32)
(2.34, -1.15)
(2.42, -2.23)
(5.34, -2.87)
(3.39, -0.91)
(3.37, -2.84)
(3.28, -2.43)
(2.89, -2.41)
(1.5, -2.65)
(3.43, -2.23)
(4.63, -3.96)
(1.53, -2.41)
(4.99, -3.08)
(1.44, -0.32)
(2.81, -1.19)
(1.54, -2.63)
(2.67, -1.47)
(2.57, -0.8)
(1.93, -1.84)
(2.92, -2.15)
(4.84, -3.5)
(1.33, -0.54)
(2.48, -2.16)
(2.47, -1.37)
(3.02, -2.94)
(2.53, -3.36)
(3.2, -1.0)
(3.79, -0.52)
(1.98, -0.85)
(2.38, -2.04)
(3.31, -3.63)
(4.56, -3.54)
(1.84, -1.1)
(3.14, -4.02)
(3.95, -3.67)
(1.83, -3.82)
(3.28, -1.46)
(2.55, -3.17)
(2.39, -1.39)
(2.99, -0.7)
(3.24, -1.85)
(3.19, -2.07)
(3.4, -1.1)
(4.31, -2.1)
(3.67, -1.29)
(3.99, -1.98)
(4.15, -1.15)
(3.44, -0.42)
(2.05, -2.34)
(1.72, -3.73)
(3.58, -2.11)
(2.88, -1.45)
(4.69, -2.04)
(2.99, -3.24)
(3.45, -4.71)
(3.66, -1.15)
(2.38, -1.97)
(1.63, -0.13)
(2.53, 0.3)
(2.61, -0.79)
(2.34, -1.07)
(2.2, -3.33)
(4.3, -3.13)
(4.24, -0.81)
(2.29, -1.74)
(3.17, -2.57)
(3.62, -2.38)
(4.26, -2.44)
(2.45, -3.9)
(1.99, -2.26)
(2.32, -1.89)
(2.29, -1.57)
(1.43, -3.49)
(3.36, -1.87)
(2.5, -2.75)
(3.53, -2.44)
(0.2, -1.84)
(5.92, -2.85)
(3.26, -1.51)
(3.84, -1.98)
(2.3, -1.67)
(2.23, -1.84)
(3.77, -0.91)
(3.88, 0.29)
(3.82, -3.27)
(5.05, -2.26)
(3.86, -2.65)
(3.63, -2.46)
(3.94, -1.62)
(2.42, -0.76)
(1.99, -0.52)
(3.48, -0.96)
(2.04, -0.74)
(1.57, -3.53)
(1.69, -1.42)
(1.43, -1.8)
(3.13, -1.52)
(4.46, -2.31)
(2.44, -1.95)
(3.71, -1.96)
(3.89, -2.23)
(2.73, -2.01)
(2.68, -1.09)
(2.78, -2.97)
(5.5, -0.9)
(4.85, -3.14)
(3.74, -2.64)
(2.84, -0.94)
(4.34, -0.86)
	};
	
% ###################################################################
	
\end{axis}

\end{tikzpicture}

==> JS1.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

% %     \draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% % 		{\pgfplotspointaxisdirectionxy{2}{0}}
% % 		{\pgfplotspointaxisdirectionxy{0}{2}}
% % 	  % see also the documentation of 
% % 	  % 'axis direction cs' which
% % 	  % allows a simpler way to draw this ellipse
% % 	};

% % 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% % 		{\pgfplotspointaxisdirectionxy{1.5}{0}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1.5}}
% % 	  % see also the documentation of 
% % 	  % 'axis direction cs' which
% % 	  % allows a simpler way to draw this ellipse
% % 	};
	
% % 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% % 		{\pgfplotspointaxisdirectionxy{1}{0}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
% % 	  % see also the documentation of 
% % 	  % 'axis direction cs' which
% % 	  % allows a simpler way to draw this ellipse
% % 	};
	
% % 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% % 		{\pgfplotspointaxisdirectionxy{0.5}{0}}
% % 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% % 	  % see also the documentation of 
% % 	  % 'axis direction cs' which
% % 	  % allows a simpler way to draw this ellipse
% % 	};

% \draw[blue] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
% 		{\pgfplotspointaxisdirectionxy{-0.8}{0.8}}
% 		{\pgfplotspointaxisdirectionxy{0.3}{0.5}}
% 	};

% 	\draw[blue] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0.2}}
% 	};
	
% 		\draw[blue] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
% 		{\pgfplotspointaxisdirectionxy{-0.2}{0.5}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
% 	};
	
% 			\draw[blue] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
% 		{\pgfplotspointaxisdirectionxy{-0.2}{0.40}}
% 		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
% 	};

% % ###################################################################

% \draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{1.3}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	};

% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.4}}
% 	};
	
% 		\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{0.9}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.3}}
% 	};
	
% 			\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{0.6}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.2}}
% 	};

% % ###################################################################
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{1.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
% 	};
	
% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{1.1}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
% 	};

	\draw[goldenyellow] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.5}}
	};

	\draw[goldenyellow] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.2}}
	};
	
		\draw[goldenyellow] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[goldenyellow] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
	(2.0, 1.959040630597172)
(2.033613443374634, 1.9509309163694077)
(2.0672268867492676, 1.9448612848517122)
(2.1008403301239014, 1.9026593555347917)
(2.134453773498535, 2.0183939133595183)
(2.168067216873169, 2.0123408593707746)
(2.2016806602478027, 1.9812324616802288)
(2.2352941036224365, 2.0294434102517993)
(2.2689075469970703, 2.0355301812421236)
(2.302520990371704, 1.954389603279312)
(2.336134433746338, 1.9929012456562833)
(2.3697478771209717, 2.004512094933869)
(2.4033613204956055, 1.9638518448584592)
(2.4369747638702393, 2.008952772588678)
(2.470588207244873, 1.9168161884378536)
(2.504201650619507, 1.9976134016818823)
(2.5378150939941406, 1.9230004234974212)
(2.5714285373687744, 1.9740574346736337)
(2.605041980743408, 1.8932668414008167)
(2.638655424118042, 2.007178735541535)
(2.672268867492676, 2.0267915193376678)
(2.7058823108673096, 2.1383532241759085)
(2.7394957542419434, 1.976885085406953)
(2.773109197616577, 1.956416910235509)
(2.806722640991211, 2.0300508551381204)
(2.8403360843658447, 2.040581453642035)
(2.8739495277404785, 1.9988130055141384)
(2.9075629711151123, 2.0605678715841327)
(2.941176414489746, 2.047147011236792)
(2.97478985786438, 2.088894309176774)
(3.0084033012390137, 1.956460427731223)
(3.0420167446136475, 2.088995106063175)
(3.0756301879882812, 1.9850339981091105)
(3.109243631362915, 2.1018546569913097)
(3.142857074737549, 2.0051723202214937)
(3.1764705181121826, 1.927891331895526)
(3.2100839614868164, 2.031024274623631)
(3.24369740486145, 1.962329464128594)
(3.277310848236084, 1.9947922205407391)
(3.3109242916107178, 1.9898685291630727)
(3.3445377349853516, 2.0113475024593774)
(3.3781511783599854, 2.075992370643444)
(3.411764621734619, 2.1124009393750605)
(3.445378065109253, 2.057661057518625)
(3.4789915084838867, 1.9757571419656463)
(3.5126049518585205, 1.9422203747716054)
(3.5462183952331543, 1.9686934157293605)
(3.579831838607788, 2.0190898643018054)
(3.613445520401001, 1.9782851621865312)
(3.6470589637756348, 1.9047667948841198)
(3.6806724071502686, 1.948315829141602)
(3.7142858505249023, 1.9018258842125817)
(3.747899293899536, 2.0892291180411906)
(3.78151273727417, 2.1056409071495192)
(3.8151261806488037, 2.014316605892739)
(3.8487396240234375, 2.003407239947836)
(3.8823530673980713, 1.975348251028458)
(3.915966510772705, 1.9197096939934375)
(3.949579954147339, 1.9370094935004718)
(3.9831933975219727, 1.9841278342981032)
(4.0168070793151855, 2.026093632169268)
(4.05042028427124, 2.00884679518218)
(4.084033966064453, 2.040645919701492)
(4.117647171020508, 1.9795636506122178)
(4.1512603759765625, 1.9278024603509334)
(4.184874057769775, 1.9706305355040383)
(4.21848726272583, 2.00225050115758)
(4.252100944519043, 2.032823481728779)
(4.285714149475098, 2.0309342111320117)
(4.3193278312683105, 1.9590031450620355)
(4.352941036224365, 2.0263347175146555)
(4.386554718017578, 2.0060749056433242)
(4.420167922973633, 1.9506379437463122)
(4.453781604766846, 2.000207098471489)
(4.4873948097229, 2.0039123757179116)
(4.521008491516113, 1.943590551526912)
(4.554621696472168, 2.0188193203539955)
(4.588235378265381, 2.089791249257731)
(4.6218485832214355, 1.9399973163300068)
(4.655462265014648, 1.9088537674398418)
(4.689075469970703, 2.0369784897148326)
(4.722689151763916, 2.0689960344427285)
(4.756302356719971, 2.0786398886413266)
(4.789916038513184, 2.0508005674052465)
(4.823529243469238, 2.0011010594180205)
(4.857142925262451, 1.9950202988458643)
(4.890756130218506, 1.8968710101924298)
(4.924369812011719, 1.9674184662037681)
(4.957983016967773, 2.0177348543608775)
(4.991596698760986, 1.930667415027948)
(5.025209903717041, 2.0028182478743046)
(5.058823585510254, 2.0009850637866884)
(5.092436790466309, 2.0042766311982856)
(5.1260504722595215, 1.9711391594377923)
(5.159663677215576, 2.0343611899230982)
(5.193277359008789, 2.074844912460085)
(5.226890563964844, 1.9613584145431249)
(5.260504245758057, 2.020546437251253)
(5.294117450714111, 1.931845610259647)
(5.327731132507324, 2.022798085853345)
(5.361344337463379, 2.05699674145078)
(5.394958019256592, 2.0210486802248298)
(5.4285712242126465, 1.988260589351235)
(5.462184906005859, 1.9733437636683706)
(5.495798110961914, 2.0568051576001736)
(5.529411792755127, 2.0038706172202185)
(5.563024997711182, 1.9660773425799667)
(5.5966386795043945, 1.9908762128271593)
(5.630251884460449, 1.9524759995795051)
(5.663865566253662, 2.048772797570265)
(5.697478771209717, 1.9738033751361976)
(5.73109245300293, 2.047433046469097)
(5.764705657958984, 1.8877693508359037)
(5.798319339752197, 1.9710097119639685)
(5.831932544708252, 1.9234380164832034)
(5.865546226501465, 1.9353218212865113)
(5.8991594314575195, 1.9872279203527414)
(5.932773113250732, 1.9935933399452523)
(5.966386318206787, 1.9579499365592274)
(6.0, 2.048829761218474)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(2.0, 1.992632680127973)
(2.0168068408966064, 1.9484527662179036)
(2.033613443374634, 2.0556585522163418)
(2.0504202842712402, 2.042868614827834)
(2.0672268867492676, 2.030129153560785)
(2.084033727645874, 2.201212838198462)
(2.1008403301239014, 2.183357125222369)
(2.117647171020508, 2.113758053216814)
(2.134453773498535, 2.158864504255738)
(2.1512606143951416, 2.2130325202460006)
(2.168067216873169, 2.1604766350211215)
(2.1848740577697754, 2.2142637921384867)
(2.2016806602478027, 2.114993619867609)
(2.218487501144409, 2.125853501954457)
(2.2352941036224365, 2.3050816563929346)
(2.252100944519043, 2.329432182429302)
(2.2689075469970703, 2.196982888576099)
(2.2857143878936768, 2.4323034998149375)
(2.302520990371704, 2.3593055854729044)
(2.3193278312683105, 2.28483084619258)
(2.336134433746338, 2.3500868045359886)
(2.3529412746429443, 2.3894692723100492)
(2.3697478771209717, 2.3308643837997103)
(2.386554718017578, 2.336840725275707)
(2.4033613204956055, 2.4985764007233753)
(2.420168161392212, 2.4354268618077075)
(2.4369747638702393, 2.568482393566109)
(2.4537816047668457, 2.431955245569322)
(2.470588207244873, 2.4952794608165343)
(2.4873950481414795, 2.540082633163914)
(2.504201650619507, 2.5471976136736836)
(2.5210084915161133, 2.5905106438453953)
(2.5378150939941406, 2.5732000662250747)
(2.554621934890747, 2.514012139495532)
(2.5714285373687744, 2.4981400472825457)
(2.588235378265381, 2.521360789488569)
(2.605041980743408, 2.652930097917202)
(2.6218488216400146, 2.61353367602662)
(2.638655424118042, 2.595747292478455)
(2.6554622650146484, 2.6170741037848018)
(2.672268867492676, 2.5684102355395337)
(2.6890757083892822, 2.625153243847116)
(2.7058823108673096, 2.724794375600214)
(2.722689151763916, 2.7583794879782304)
(2.7394957542419434, 2.721047692020903)
(2.75630259513855, 2.734538788113407)
(2.773109197616577, 2.817626956304684)
(2.7899160385131836, 2.759899798858344)
(2.806722640991211, 2.886812794403958)
(2.8235294818878174, 2.8380445729761785)
(2.8403360843658447, 2.819145690147639)
(2.857142925262451, 2.8823513288812146)
(2.8739495277404785, 2.8271243761347757)
(2.890756368637085, 2.964875438190249)
(2.9075629711151123, 2.9145067022528646)
(2.9243698120117188, 2.9808713081223193)
(2.941176414489746, 2.9164166124138684)
(2.9579832553863525, 2.9884656484042935)
(2.97478985786438, 2.9342172549769017)
(2.9915966987609863, 3.16237076260995)
(3.0084033012390137, 3.0749727765924084)
(3.02521014213562, 3.0435237883212625)
(3.0420167446136475, 3.0108358789533485)
(3.058823585510254, 3.1291102791018677)
(3.0756301879882812, 3.0682859973670307)
(3.0924370288848877, 2.986616105407014)
(3.109243631362915, 3.093584477614558)
(3.1260504722595215, 3.178727179142598)
(3.142857074737549, 3.0918514488787405)
(3.1596639156341553, 3.193269957986269)
(3.1764705181121826, 3.1638009972546457)
(3.193277359008789, 3.0814774672126184)
(3.2100839614868164, 3.213128352280703)
(3.226890802383423, 3.2587055967725846)
(3.24369740486145, 3.1563192175678987)
(3.2605042457580566, 3.2430080155022907)
(3.277310848236084, 3.268609899386717)
(3.2941176891326904, 3.354081990730157)
(3.3109242916107178, 3.317247672273143)
(3.327731132507324, 3.3605127525035585)
(3.3445377349853516, 3.372745608104027)
(3.361344575881958, 3.4578062682488366)
(3.3781511783599854, 3.306798156406592)
(3.394958019256592, 3.3151503629049444)
(3.411764621734619, 3.398935605962777)
(3.4285714626312256, 3.365916143431705)
(3.445378065109253, 3.4935021908551303)
(3.4621849060058594, 3.459272924771111)
(3.4789915084838867, 3.410975498194318)
(3.495798349380493, 3.577278196035197)
(3.5126049518585205, 3.533950923618988)
(3.529411792755127, 3.4295566171762415)
(3.5462183952331543, 3.470896413520824)
(3.5630252361297607, 3.5655856600562568)
(3.579831838607788, 3.6952479613024862)
(3.5966386795043945, 3.6560160986141486)
(3.613445281982422, 3.7170025683224956)
(3.6302521228790283, 3.637959549430581)
(3.6470587253570557, 3.6467123729292106)
(3.663865566253662, 3.6734085424484784)
(3.6806721687316895, 3.6295210101171174)
(3.697479009628296, 3.7218586116032664)
(3.7142856121063232, 3.641265185288991)
(3.7310924530029297, 3.6561676808052535)
(3.747899055480957, 3.754792499892356)
(3.7647058963775635, 3.7492381082649935)
(3.781512498855591, 3.8530626095606606)
(3.7983193397521973, 3.7542286474321513)
(3.8151259422302246, 3.7715853339592886)
(3.831932783126831, 3.7728610180987476)
(3.8487393856048584, 3.781892808952557)
(3.865546226501465, 3.857727481477519)
(3.882352828979492, 3.8822939214507577)
(3.8991596698760986, 3.951078670607129)
(3.915966272354126, 3.89603584366526)
(3.9327731132507324, 3.9839825281525467)
(3.9495797157287598, 4.070160711271004)
(3.966386556625366, 4.021688958967942)
(3.9831931591033936, 4.034516543585354)
(4.0, 4.03895032677843)
	};
	
% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=green] 
	coordinates {
	(4.0, 4.060549161885868)
(4.016806602478027, 4.024141764208062)
(4.033613681793213, 4.058226231467402)
(4.05042028427124, 3.864281374942862)
(4.067226886749268, 3.9741931142023197)
(4.084033489227295, 3.963604449802103)
(4.1008405685424805, 4.0471151526372795)
(4.117647171020508, 3.867733574091006)
(4.134453773498535, 3.903205587356552)
(4.1512603759765625, 3.8287691306320513)
(4.168067455291748, 3.8278241217962528)
(4.184874057769775, 3.891741681106621)
(4.201680660247803, 3.752065380609786)
(4.21848726272583, 3.7399943123722394)
(4.235294342041016, 3.8506531465568297)
(4.252100944519043, 3.6916464604896824)
(4.26890754699707, 3.784793611723212)
(4.285714149475098, 3.6578275083767178)
(4.302521228790283, 3.766436937756832)
(4.3193278312683105, 3.5854889089008846)
(4.336134433746338, 3.636443124222899)
(4.352941036224365, 3.593939051288378)
(4.369748115539551, 3.604833929631676)
(4.386554718017578, 3.724994635885142)
(4.4033613204956055, 3.587025759032805)
(4.420167922973633, 3.590540168071731)
(4.436975002288818, 3.5366490514197904)
(4.453781604766846, 3.4140830646974565)
(4.470588207244873, 3.4654206095574303)
(4.4873948097229, 3.4081698633335273)
(4.504201889038086, 3.525895140103206)
(4.521008491516113, 3.5349744087338504)
(4.537815093994141, 3.4382441393271215)
(4.554621696472168, 3.5155479783624854)
(4.5714287757873535, 3.3137609066658262)
(4.588235378265381, 3.4656825848178094)
(4.605041980743408, 3.4481066394517046)
(4.6218485832214355, 3.461149438031796)
(4.638655662536621, 3.3539716329022826)
(4.655462265014648, 3.5076385072209266)
(4.672268867492676, 3.3677937268278786)
(4.689075469970703, 3.2323390428782663)
(4.705882549285889, 3.2586179313715613)
(4.722689151763916, 3.192517658430851)
(4.739495754241943, 3.3587445612518563)
(4.756302356719971, 3.193336956947986)
(4.773109436035156, 3.146546214972769)
(4.789916038513184, 3.1408141955868536)
(4.806722640991211, 3.191671448704287)
(4.823529243469238, 3.2940732471224763)
(4.840336322784424, 3.0694720648521585)
(4.857142925262451, 3.1586144752480454)
(4.8739495277404785, 3.1012008514361415)
(4.890756130218506, 3.0737838561637245)
(4.907563209533691, 3.175709944431229)
(4.924369812011719, 3.0447253723896437)
(4.941176414489746, 3.0610493169306565)
(4.957983016967773, 3.0253504143701875)
(4.974790096282959, 2.912645989020081)
(4.991596698760986, 2.9613072181389657)
(5.008403301239014, 3.024448155610378)
(5.025209903717041, 2.931858229714675)
(5.042016983032227, 2.873288399920857)
(5.058823585510254, 2.9264394641594778)
(5.075630187988281, 2.941670922035492)
(5.092436790466309, 2.9213797082428172)
(5.109243869781494, 2.897079385964991)
(5.1260504722595215, 2.9218278994693687)
(5.142857074737549, 2.909519113848841)
(5.159663677215576, 2.8431721997523605)
(5.176470756530762, 2.769732251701409)
(5.193277359008789, 2.812766026561124)
(5.210083961486816, 2.801718982016581)
(5.226890563964844, 2.70952046983369)
(5.243697643280029, 2.7764705397882223)
(5.260504245758057, 2.814522823362491)
(5.277310848236084, 2.6360045204685285)
(5.294117450714111, 2.6918243843878833)
(5.310924530029297, 2.8221907855806183)
(5.327731132507324, 2.5835715564201207)
(5.344537734985352, 2.623912198958878)
(5.361344337463379, 2.6802136768017513)
(5.3781514167785645, 2.6055334608810767)
(5.394958019256592, 2.5509767081337222)
(5.411764621734619, 2.5930535439818496)
(5.4285712242126465, 2.5998453422167467)
(5.445378303527832, 2.476012818539122)
(5.462184906005859, 2.5160415049219007)
(5.478991508483887, 2.6344267328701667)
(5.495798110961914, 2.4395031105949756)
(5.5126051902771, 2.509686772029794)
(5.529411792755127, 2.4945869005782666)
(5.546218395233154, 2.3829504402417943)
(5.563024997711182, 2.40987599889149)
(5.579832077026367, 2.3279351459301183)
(5.5966386795043945, 2.4744182748549743)
(5.613445281982422, 2.3528344566595605)
(5.630251884460449, 2.329551509721682)
(5.647058963775635, 2.280493553385105)
(5.663865566253662, 2.2998589891572823)
(5.6806721687316895, 2.3793632777438534)
(5.697478771209717, 2.346733049556018)
(5.714285850524902, 2.243783679941713)
(5.73109245300293, 2.2405231454471832)
(5.747899055480957, 2.3079939120582393)
(5.764705657958984, 2.2708882834737345)
(5.78151273727417, 2.2298777506579075)
(5.798319339752197, 2.199084282666656)
(5.815125942230225, 2.2451733224709547)
(5.831932544708252, 2.2105624943068776)
(5.8487396240234375, 2.2055837746001665)
(5.865546226501465, 2.121661512933043)
(5.882352828979492, 2.1252082029136945)
(5.8991594314575195, 2.117893533234759)
(5.915966510772705, 2.1675229671142704)
(5.932773113250732, 2.08120496554771)
(5.94957971572876, 2.0462640555660108)
(5.966386318206787, 1.9790703914513474)
(5.983193397521973, 2.052093239659379)
(6.0, 2.091540829687165)
	};
	
% ###################################################################
	
\end{axis}

\end{tikzpicture}

==> JS2.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

% %     \draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% % 		{\pgfplotspointaxisdirectionxy{2}{0}}
% % 		{\pgfplotspointaxisdirectionxy{0}{2}}
% % 	  % see also the documentation of 
% % 	  % 'axis direction cs' which
% % 	  % allows a simpler way to draw this ellipse
% % 	};

% % 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% % 		{\pgfplotspointaxisdirectionxy{1.5}{0}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1.5}}
% % 	  % see also the documentation of 
% % 	  % 'axis direction cs' which
% % 	  % allows a simpler way to draw this ellipse
% % 	};
	
% % 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% % 		{\pgfplotspointaxisdirectionxy{1}{0}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
% % 	  % see also the documentation of 
% % 	  % 'axis direction cs' which
% % 	  % allows a simpler way to draw this ellipse
% % 	};
	
% % 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% % 		{\pgfplotspointaxisdirectionxy{0.5}{0}}
% % 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% % 	  % see also the documentation of 
% % 	  % 'axis direction cs' which
% % 	  % allows a simpler way to draw this ellipse
% % 	};

% \draw[blue] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
% 		{\pgfplotspointaxisdirectionxy{-0.8}{0.8}}
% 		{\pgfplotspointaxisdirectionxy{0.3}{0.5}}
% 	};

% 	\draw[blue] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0.2}}
% 	};
	
% 		\draw[blue] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
% 		{\pgfplotspointaxisdirectionxy{-0.2}{0.5}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
% 	};
	
% 			\draw[blue] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
% 		{\pgfplotspointaxisdirectionxy{-0.2}{0.40}}
% 		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
% 	};

% % ###################################################################

% \draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{1.3}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	};

% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.4}}
% 	};
	
% 		\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{0.9}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.3}}
% 	};
	
% 			\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{0.6}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.2}}
% 	};

% % ###################################################################
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{1.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
% 	};
	
% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{1.1}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
% 	};

	\draw[goldenyellow] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.5}}
	};

	\draw[goldenyellow] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.2}}
	};
	
		\draw[goldenyellow] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[goldenyellow] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
	(2.0, 1.9511470399033963)
(2.033613443374634, 1.9016842819209567)
(2.0672268867492676, 1.8218923563816956)
(2.1008403301239014, 2.07480039440036)
(2.134453773498535, 2.1518433471586023)
(2.168067216873169, 2.243917492831809)
(2.2016806602478027, 1.823960232054551)
(2.2352941036224365, 2.006342372595275)
(2.2689075469970703, 1.8880394441300228)
(2.302520990371704, 2.1283951898146514)
(2.336134433746338, 1.8410969483087527)
(2.3697478771209717, 1.9308946405722007)
(2.4033613204956055, 2.1812977218618865)
(2.4369747638702393, 2.0554505854954552)
(2.470588207244873, 1.9938349199098389)
(2.504201650619507, 1.870985421049405)
(2.5378150939941406, 2.0663464236906735)
(2.5714285373687744, 2.156944870310364)
(2.605041980743408, 1.815362858616561)
(2.638655424118042, 2.011179756699514)
(2.672268867492676, 1.9859466185088088)
(2.7058823108673096, 1.9572273502425939)
(2.7394957542419434, 1.938235693126243)
(2.773109197616577, 1.9252332094874909)
(2.806722640991211, 2.1417396533035618)
(2.8403360843658447, 1.9060588581680085)
(2.8739495277404785, 1.9599928842387095)
(2.9075629711151123, 2.029014166859604)
(2.941176414489746, 2.078330376748599)
(2.97478985786438, 2.1314161387691435)
(3.0084033012390137, 2.0880881867976497)
(3.0420167446136475, 2.166536635498077)
(3.0756301879882812, 1.9186194251306081)
(3.109243631362915, 1.9714728061768403)
(3.142857074737549, 2.1527160921155324)
(3.1764705181121826, 2.0530025176172377)
(3.2100839614868164, 2.121038954665477)
(3.24369740486145, 1.980685370293158)
(3.277310848236084, 2.148479221279554)
(3.3109242916107178, 2.030169601298891)
(3.3445377349853516, 2.0223268953524545)
(3.3781511783599854, 1.9154256944812915)
(3.411764621734619, 1.9237944846054)
(3.445378065109253, 1.9352642079214337)
(3.4789915084838867, 1.759960902931495)
(3.5126049518585205, 1.768063342362881)
(3.5462183952331543, 2.067818226581733)
(3.579831838607788, 1.9109019451359208)
(3.613445520401001, 2.155167808472498)
(3.6470589637756348, 2.0855168010668472)
(3.6806724071502686, 1.8528873786591267)
(3.7142858505249023, 2.038087061025465)
(3.747899293899536, 1.962131676034092)
(3.78151273727417, 1.8859885282994897)
(3.8151261806488037, 1.8870140073606843)
(3.8487396240234375, 2.060370296296613)
(3.8823530673980713, 1.9425486528875575)
(3.915966510772705, 2.130135405455629)
(3.949579954147339, 1.9405201098146374)
(3.9831933975219727, 1.9927768361034273)
(4.0168070793151855, 1.9620126940827387)
(4.05042028427124, 2.1302610411211322)
(4.084033966064453, 2.039534200912309)
(4.117647171020508, 2.0653733641092105)
(4.1512603759765625, 2.0388255054570275)
(4.184874057769775, 1.9065347750791852)
(4.21848726272583, 1.8924328315164733)
(4.252100944519043, 1.8857996028227435)
(4.285714149475098, 2.003964240862163)
(4.3193278312683105, 1.9328890002682237)
(4.352941036224365, 2.140998376349449)
(4.386554718017578, 2.025485873533024)
(4.420167922973633, 2.1102165189977105)
(4.453781604766846, 1.952012527050207)
(4.4873948097229, 2.083493434038023)
(4.521008491516113, 1.9970183191293054)
(4.554621696472168, 1.9467116773916355)
(4.588235378265381, 1.9327862044896074)
(4.6218485832214355, 2.125356333081176)
(4.655462265014648, 2.2096881797814167)
(4.689075469970703, 2.1492467561574267)
(4.722689151763916, 2.04801959543621)
(4.756302356719971, 1.8480309830210764)
(4.789916038513184, 1.867147162466497)
(4.823529243469238, 1.9912411305431559)
(4.857142925262451, 1.9911704898965057)
(4.890756130218506, 1.9426858848735964)
(4.924369812011719, 1.7506304590624007)
(4.957983016967773, 1.7881905021776228)
(4.991596698760986, 1.97428894173148)
(5.025209903717041, 1.9322317431273548)
(5.058823585510254, 1.8638011351345103)
(5.092436790466309, 2.1227750413205055)
(5.1260504722595215, 2.049567042831923)
(5.159663677215576, 1.82591114961788)
(5.193277359008789, 2.09476890615687)
(5.226890563964844, 1.9701852543005387)
(5.260504245758057, 1.8866271056878847)
(5.294117450714111, 1.957195216283611)
(5.327731132507324, 2.0965126528279168)
(5.361344337463379, 1.9009213331392014)
(5.394958019256592, 1.9470212830888471)
(5.4285712242126465, 2.19972696073088)
(5.462184906005859, 2.0263733696849267)
(5.495798110961914, 2.0124751213076206)
(5.529411792755127, 2.1608797206411587)
(5.563024997711182, 2.127112813266998)
(5.5966386795043945, 2.012470230219887)
(5.630251884460449, 1.983048296479042)
(5.663865566253662, 2.0049737420472584)
(5.697478771209717, 2.013957582084618)
(5.73109245300293, 2.092062400055251)
(5.764705657958984, 2.035503892208304)
(5.798319339752197, 1.9645339348747646)
(5.831932544708252, 2.1170719942712024)
(5.865546226501465, 1.7924066930465652)
(5.8991594314575195, 1.9748173834246228)
(5.932773113250732, 2.0081239322663893)
(5.966386318206787, 2.0180058127482354)
(6.0, 2.063646322617087)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(2.0, 2.120875303753354)
(2.0168068408966064, 2.179283070409789)
(2.033613443374634, 2.1153207033282704)
(2.0504202842712402, 1.9826803921080463)
(2.0672268867492676, 2.162407924513662)
(2.084033727645874, 2.099714851920764)
(2.1008403301239014, 2.087101183028817)
(2.117647171020508, 2.175774064765595)
(2.134453773498535, 2.1789003104449107)
(2.1512606143951416, 2.2508737515605564)
(2.168067216873169, 2.3328489067155704)
(2.1848740577697754, 2.257268499575856)
(2.2016806602478027, 2.43741645675236)
(2.218487501144409, 2.453084326275252)
(2.2352941036224365, 2.208348945581516)
(2.252100944519043, 2.254683373348675)
(2.2689075469970703, 2.1942173123149065)
(2.2857143878936768, 2.373650105922527)
(2.302520990371704, 2.2064722138792474)
(2.3193278312683105, 2.373165487563011)
(2.336134433746338, 2.2376245682096623)
(2.3529412746429443, 2.263855750027444)
(2.3697478771209717, 2.515785050983319)
(2.386554718017578, 2.432995027234249)
(2.4033613204956055, 2.324175856769539)
(2.420168161392212, 2.5127503735895127)
(2.4369747638702393, 2.349388564438168)
(2.4537816047668457, 2.3628628177590203)
(2.470588207244873, 2.523696620985833)
(2.4873950481414795, 2.656388516661713)
(2.504201650619507, 2.377574066290387)
(2.5210084915161133, 2.537038968877998)
(2.5378150939941406, 2.4514032502260035)
(2.554621934890747, 2.652001267731328)
(2.5714285373687744, 2.5330204177645586)
(2.588235378265381, 2.5045917208574244)
(2.605041980743408, 2.655034048964433)
(2.6218488216400146, 2.739715036339956)
(2.638655424118042, 2.607841276802908)
(2.6554622650146484, 2.683534107786994)
(2.672268867492676, 2.747998155617527)
(2.6890757083892822, 2.493335067308422)
(2.7058823108673096, 2.800716911874742)
(2.722689151763916, 2.8559031538955932)
(2.7394957542419434, 2.7804156429219153)
(2.75630259513855, 2.8856940616670586)
(2.773109197616577, 2.834045524967937)
(2.7899160385131836, 2.8610748918620326)
(2.806722640991211, 2.8966878445015816)
(2.8235294818878174, 2.6901424800122586)
(2.8403360843658447, 2.8497652631629)
(2.857142925262451, 2.992422987049125)
(2.8739495277404785, 3.105961646678791)
(2.890756368637085, 2.8912649348417134)
(2.9075629711151123, 2.8831385078548255)
(2.9243698120117188, 3.0790771545508218)
(2.941176414489746, 2.6067368208239827)
(2.9579832553863525, 2.814979985203712)
(2.97478985786438, 3.1381163528695395)
(2.9915966987609863, 3.2009672391306685)
(3.0084033012390137, 2.93399150395701)
(3.02521014213562, 3.03149111262181)
(3.0420167446136475, 3.108564004449881)
(3.058823585510254, 2.847622463715308)
(3.0756301879882812, 3.1587092760405255)
(3.0924370288848877, 3.1652988728442053)
(3.109243631362915, 3.015837596481255)
(3.1260504722595215, 3.1563526319633346)
(3.142857074737549, 3.1463160022138137)
(3.1596639156341553, 3.2053394533776)
(3.1764705181121826, 3.231319119339788)
(3.193277359008789, 3.312080115989979)
(3.2100839614868164, 3.1888006692290896)
(3.226890802383423, 3.33981961805902)
(3.24369740486145, 3.395622568180317)
(3.2605042457580566, 3.311443057653372)
(3.277310848236084, 3.2444740465587936)
(3.2941176891326904, 3.2881091098455406)
(3.3109242916107178, 3.2917862571524874)
(3.327731132507324, 3.2952284925335884)
(3.3445377349853516, 3.456210224365116)
(3.361344575881958, 3.3646386188032382)
(3.3781511783599854, 3.360299247534292)
(3.394958019256592, 3.560924901496796)
(3.411764621734619, 3.4821329656267475)
(3.4285714626312256, 3.3894832595792086)
(3.445378065109253, 3.22954090664271)
(3.4621849060058594, 3.423794991466392)
(3.4789915084838867, 3.7047581836514993)
(3.495798349380493, 3.4171411249198527)
(3.5126049518585205, 3.5577830793593233)
(3.529411792755127, 3.5958502634221525)
(3.5462183952331543, 3.5170348878008393)
(3.5630252361297607, 3.5729737325720894)
(3.579831838607788, 3.5314949765661425)
(3.5966386795043945, 3.5539193469633084)
(3.613445281982422, 3.5941813137224217)
(3.6302521228790283, 3.753320525127636)
(3.6470587253570557, 3.5800069667759242)
(3.663865566253662, 3.8344148338142867)
(3.6806721687316895, 3.8782755892080676)
(3.697479009628296, 3.596440818303286)
(3.7142856121063232, 3.6409176151856)
(3.7310924530029297, 3.9963076249599743)
(3.747899055480957, 3.728480103866122)
(3.7647058963775635, 3.7845951071528536)
(3.781512498855591, 3.6855457463816825)
(3.7983193397521973, 3.7363157047489293)
(3.8151259422302246, 3.732377481943295)
(3.831932783126831, 3.6225663766085696)
(3.8487393856048584, 3.58101056820125)
(3.865546226501465, 4.055325945619528)
(3.882352828979492, 3.7522840698904014)
(3.8991596698760986, 3.9425072472984493)
(3.915966272354126, 4.067443701284916)
(3.9327731132507324, 3.839382968051427)
(3.9495797157287598, 3.87249195425918)
(3.966386556625366, 3.942756925297932)
(3.9831931591033936, 3.8478764080379957)
(4.0, 4.142150400725651)
	};
	
% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=green] 
	coordinates {
	(4.0, 3.955496826077098)
(4.016806602478027, 3.99785965780734)
(4.033613681793213, 3.8301852524337416)
(4.05042028427124, 4.090034997908154)
(4.067226886749268, 4.05054002140523)
(4.084033489227295, 4.006152322543879)
(4.1008405685424805, 3.885366631666348)
(4.117647171020508, 4.006340900818707)
(4.134453773498535, 3.9505748465117425)
(4.1512603759765625, 3.932058182407966)
(4.168067455291748, 3.7933339954870093)
(4.184874057769775, 3.7420143978704465)
(4.201680660247803, 3.7712863473222797)
(4.21848726272583, 3.728288215930917)
(4.235294342041016, 3.766319433703065)
(4.252100944519043, 3.7551820946333274)
(4.26890754699707, 3.650068681721694)
(4.285714149475098, 3.7291368973475127)
(4.302521228790283, 3.8132458550006327)
(4.3193278312683105, 3.6049258152785786)
(4.336134433746338, 3.5654763394451074)
(4.352941036224365, 3.680315633548704)
(4.369748115539551, 3.661645597311871)
(4.386554718017578, 3.6798081461081766)
(4.4033613204956055, 3.6967660544699044)
(4.420167922973633, 3.8680987147017927)
(4.436975002288818, 3.5966762612879353)
(4.453781604766846, 3.557742442372477)
(4.470588207244873, 3.409430867835619)
(4.4873948097229, 3.71307121967279)
(4.504201889038086, 3.4816943608668147)
(4.521008491516113, 3.32240970823427)
(4.537815093994141, 3.4704033633341176)
(4.554621696472168, 3.314708343996815)
(4.5714287757873535, 3.5491902938669355)
(4.588235378265381, 3.574206865157819)
(4.605041980743408, 3.446699885149665)
(4.6218485832214355, 3.2860897553798933)
(4.638655662536621, 3.3516101955659248)
(4.655462265014648, 3.4096891360507184)
(4.672268867492676, 3.3808778948084166)
(4.689075469970703, 3.423227422376273)
(4.705882549285889, 3.2675676417103237)
(4.722689151763916, 3.2778408625628837)
(4.739495754241943, 3.202635987248258)
(4.756302356719971, 3.3334255215951623)
(4.773109436035156, 3.376629633382557)
(4.789916038513184, 3.2521479682926424)
(4.806722640991211, 3.2516264239753796)
(4.823529243469238, 3.1556348993829744)
(4.840336322784424, 3.301531191077672)
(4.857142925262451, 3.2513430962033634)
(4.8739495277404785, 2.9321803042914496)
(4.890756130218506, 3.0387806581338492)
(4.907563209533691, 3.0148491128729034)
(4.924369812011719, 2.906104097892064)
(4.941176414489746, 3.004412466331938)
(4.957983016967773, 3.270994290071796)
(4.974790096282959, 3.072087846926539)
(4.991596698760986, 2.860170969052788)
(5.008403301239014, 3.156974231151291)
(5.025209903717041, 3.028703134454157)
(5.042016983032227, 2.916697442191065)
(5.058823585510254, 2.727264052428719)
(5.075630187988281, 2.9277100135207905)
(5.092436790466309, 3.052408219598144)
(5.109243869781494, 3.2088620879679333)
(5.1260504722595215, 2.9895139885474533)
(5.142857074737549, 2.9383061514514415)
(5.159663677215576, 2.913249550802382)
(5.176470756530762, 2.829865971389218)
(5.193277359008789, 2.6978569834484656)
(5.210083961486816, 2.86972008057511)
(5.226890563964844, 2.785302953764745)
(5.243697643280029, 2.6343554420667634)
(5.260504245758057, 2.8752508668552843)
(5.277310848236084, 2.6684557447852426)
(5.294117450714111, 2.771140655478066)
(5.310924530029297, 2.5756367774219076)
(5.327731132507324, 2.8129579504155613)
(5.344537734985352, 2.559167160846021)
(5.361344337463379, 2.6559209200804372)
(5.3781514167785645, 2.7089051934013817)
(5.394958019256592, 2.798360935580522)
(5.411764621734619, 2.749166499425615)
(5.4285712242126465, 2.5969017687559974)
(5.445378303527832, 2.5077271685171643)
(5.462184906005859, 2.363344966113609)
(5.478991508483887, 2.662361287917461)
(5.495798110961914, 2.4296267466551806)
(5.5126051902771, 2.4985899063318433)
(5.529411792755127, 2.5269522009504803)
(5.546218395233154, 2.5365062745446676)
(5.563024997711182, 2.6430665363361205)
(5.579832077026367, 2.364324606819348)
(5.5966386795043945, 2.4533149928314053)
(5.613445281982422, 2.267117474671468)
(5.630251884460449, 2.2207375031808976)
(5.647058963775635, 2.4147329087898926)
(5.663865566253662, 2.3107728461774624)
(5.6806721687316895, 2.3247118025240248)
(5.697478771209717, 2.4923188508978216)
(5.714285850524902, 2.174899928929635)
(5.73109245300293, 2.411680213034609)
(5.747899055480957, 2.136717828419079)
(5.764705657958984, 2.1492827099326814)
(5.78151273727417, 2.111448258403685)
(5.798319339752197, 2.2828723884977338)
(5.815125942230225, 2.3181905099746145)
(5.831932544708252, 2.0502870420541495)
(5.8487396240234375, 2.285975229401759)
(5.865546226501465, 2.0756069832573707)
(5.882352828979492, 2.022493662068738)
(5.8991594314575195, 2.192230634632993)
(5.915966510772705, 2.0847453252134103)
(5.932773113250732, 2.0953230044969198)
(5.94957971572876, 1.992881917876051)
(5.966386318206787, 2.0634437507664773)
(5.983193397521973, 2.0030495783175892)
(6.0, 2.06177577862751)39659379)
(6.0, 2.091540829687165)
	};
	
% ###################################################################
	
\end{axis}

\end{tikzpicture}

==> KL.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=-5.5,   xmax=5.5,
	ymin=-5.5,   ymax=5.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

    \draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{5}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};

    \draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{4}{0}}
		{\pgfplotspointaxisdirectionxy{0}{4}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};

	\draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{3}{0}}
		{\pgfplotspointaxisdirectionxy{0}{3}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
	\draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{2}{0}}
		{\pgfplotspointaxisdirectionxy{0}{2}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
	\draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{1}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
% ###################################################################
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
% 		{\pgfplotspointaxisdirectionxy{3.5}{2.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
% 	};
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
% 		{\pgfplotspointaxisdirectionxy{3.2}{2.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1}}
% 	};

% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
% 		{\pgfplotspointaxisdirectionxy{2.9}{2.3}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{0.5}}
% 	};

% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
% 		{\pgfplotspointaxisdirectionxy{2.5}{2}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{0.2}}
% 	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
		(-0.01, 1.45)
(-0.52, 0.46)
(-1.8, 1.22)
(-2.17, -0.96)
(-2.77, -1.05)
(1.62, 2.96)
(-4.14, -1.67)
(1.32, 1.18)
(0.1, 3.31)
(-0.09, -0.37)
(-2.97, -0.29)
(-0.74, 2.15)
(0.25, 1.13)
(3.85, 5.6)
(-1.79, 0.59)
(-0.56, 0.31)
(1.77, 2.16)
(-5.33, -0.39)
(-0.92, 0.95)
(-0.96, 0.21)
(-0.55, 1.3)
(-1.69, 0.91)
(1.72, 3.23)
(-2.81, -0.77)
(-0.8, 2.75)
(-2.19, -0.36)
(1.96, 2.7)
(-0.7, 0.88)
(-2.07, 1.35)
(0.8, 0.18)
(-1.38, 2.44)
(0.61, 2.56)
(-1.63, -0.65)
(-0.62, 0.7)
(-4.35, -0.6)
(-1.65, 0.65)
(-2.84, 0.05)
(-2.05, -1.75)
(-1.78, -0.1)
(0.03, 1.48)
(-2.69, 0.2)
(0.76, 1.71)
(0.2, 3.99)
(0.38, 2.5)
(-1.57, 3.88)
(2.8, 3.64)
(-2.62, 0.2)
(0.13, 2.15)
(-0.54, 2.91)
(-1.48, 2.77)
(0.56, 2.2)
(-4.54, -2.66)
(-3.47, -1.95)
(-2.19, 1.69)
(-1.11, 1.01)
(-1.48, 0.91)
(-1.22, -0.78)
(0.43, 1.56)
(2.2, 3.71)
(-0.58, 1.97)
(-1.55, 0.37)
(-0.65, 1.91)
(-2.44, 1.33)
(-0.72, -0.46)
(-1.61, -0.34)
(-0.28, 2.26)
(-1.88, 0.13)
(1.46, 2.72)
(-1.44, 2.9)
(-1.97, 0.16)
(-3.35, -1.62)
(0.24, -0.3)
(2.44, 3.59)
(-2.27, 1.44)
(-3.51, -1.29)
(-0.04, 0.03)
(-0.31, 0.14)
(-1.18, 2.24)
(-0.55, 1.67)
(0.99, 1.26)
(-2.66, 1.16)
(-5.38, -0.6)
(-2.79, -1.27)
(1.53, 3.86)
(-1.51, -0.16)
(-1.3, 0.08)
(-2.19, 1.46)
(-1.22, 2.08)
(-1.6, 0.2)
(1.78, 2.35)
(-3.32, -0.61)
(-1.03, -1.23)
(1.31, 1.25)
(-0.11, 1.96)
(-0.48, 1.79)
(-1.49, 2.66)
(-0.02, 1.21)
(0.93, 1.73)
(-3.8, 0.5)
(-0.51, 0.85)
(-0.87, -0.23)
(-0.18, 1.13)
(-4.0, 0.62)
(-1.95, -1.91)
(-2.49, 0.3)
(0.13, 0.34)
(-2.36, 1.4)
(1.78, 2.67)
(0.22, 1.37)
(-0.89, 2.65)
(-1.52, 1.83)
(-1.86, 1.51)
(-1.43, 1.38)
(0.01, 1.29)
(-1.95, -0.73)
(-3.02, 0.62)
(-5.6, -0.92)
(-0.66, 1.51)
(-0.67, -1.11)
(-0.68, 1.32)
(-0.64, 0.5)
(-1.06, -1.84)
(1.95, 2.45)
(-1.06, 0.25)
(-1.7, 0.29)
(-0.23, 1.19)
(-0.47, 0.09)
(-1.38, 0.89)
(-0.57, 0.69)
(0.29, 0.31)
(-1.02, 0.69)
(-0.94, 0.33)
(2.48, 1.53)
(-2.99, 0.64)
(-1.48, 2.95)
(-0.8, 0.51)
(-2.3, 0.95)
(-0.29, 2.28)
(-0.96, 1.26)
(-3.63, -0.93)
(-0.12, 1.22)
(-0.8, 1.78)
(-4.26, -1.87)
(1.25, 2.1)
(1.05, 0.43)
(-2.45, -0.19)
(-0.71, -0.3)
(0.84, 2.0)
(-2.71, 0.91)
(-0.77, -0.49)
(-0.32, -0.19)
(-1.17, 2.33)
(-0.32, 0.77)
(-2.16, 0.7)
(-2.08, 0.08)
(-1.87, 1.39)
(-0.78, 1.42)
(-2.48, 1.43)
(-0.33, -0.26)
(-2.07, -0.83)
(-0.67, 2.52)
(1.81, 0.59)
(0.45, 0.18)
(-1.22, 0.92)
(-0.55, -0.75)
(-2.31, -0.76)
(-2.25, -1.44)
(-0.95, -0.56)
(-2.15, 0.53)
(-0.3, 1.11)
(-1.24, 0.38)
(-1.94, 0.54)
(1.33, 2.41)
(0.4, 3.34)
(-0.4, 0.48)
(-0.77, 2.21)
(0.69, 1.67)
(-1.27, -0.15)
(0.26, 2.08)
(-0.02, 2.19)
(-0.58, 1.83)
(-0.16, 0.3)
(-1.39, 1.3)
(-1.92, 1.68)
(-1.52, 2.15)
(-0.73, 2.1)
(1.56, 2.6)
(1.07, 1.92)
(0.0, 3.28)
(-1.64, 1.99)
(0.65, 0.68)
(-1.19, -1.1)
(-0.37, 0.66)
(-2.99, 0.86)
(-2.23, 3.1)
(-4.53, 1.43)
(0.16, 1.46)
(-1.65, -0.49)
(-0.38, 1.29)
(-0.61, 2.24)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(1.44, -1.29)
(3.61, -1.95)
(1.84, -0.46)
(0.74, -2.41)
(2.87, -2.04)
(0.28, -0.88)
(2.28, -2.08)
(4.95, -1.77)
(3.66, -2.57)
(1.39, -1.09)
(3.5, -1.82)
(2.75, -1.02)
(4.19, -3.34)
(3.35, -1.6)
(3.54, -3.03)
(2.92, -1.86)
(3.08, -3.08)
(4.88, -0.31)
(2.23, -2.05)
(3.76, -2.07)
(2.46, -2.25)
(2.44, 0.78)
(2.22, -1.53)
(1.46, -1.93)
(3.37, -1.09)
(1.87, -1.02)
(3.53, -2.1)
(2.29, -1.15)
(5.14, -1.98)
(3.2, -1.84)
(4.73, -1.22)
(2.05, -1.62)
(3.38, -1.01)
(4.1, -1.96)
(3.37, -1.06)
(3.2, -1.81)
(2.34, -1.61)
(4.65, -2.86)
(3.88, -2.77)
(3.72, -1.59)
(3.23, -2.89)
(1.74, -4.2)
(4.14, -2.09)
(3.02, -0.54)
(0.18, -2.19)
(2.34, -1.54)
(4.58, -1.46)
(3.19, -1.6)
(3.93, -1.27)
(2.89, -3.1)
(3.03, -1.96)
(3.55, 1.14)
(2.62, -1.62)
(1.62, -1.35)
(2.37, -2.59)
(3.32, -2.4)
(2.79, -1.48)
(2.17, -0.91)
(2.64, -2.9)
(5.01, -3.43)
(0.81, -2.03)
(2.86, -2.9)
(2.88, -1.8)
(3.55, -2.13)
(2.27, 0.25)
(2.23, -0.69)
(3.63, -2.47)
(0.88, -3.04)
(1.82, -1.2)
(4.48, -1.89)
(3.15, -1.56)
(2.98, -3.44)
(3.85, -2.79)
(1.17, -3.44)
(4.02, -2.27)
(2.65, -3.46)
(2.19, -3.31)
(3.27, -1.79)
(2.44, -2.71)
(2.68, -1.78)
(3.79, -2.27)
(4.7, -3.82)
(1.92, -2.81)
(4.51, -0.96)
(3.47, -2.95)
(3.0, -1.74)
(3.65, -3.42)
(3.45, -2.91)
(1.88, -1.77)
(3.93, -2.51)
(2.9, -1.46)
(4.18, -3.32)
(2.34, -1.15)
(2.42, -2.23)
(5.34, -2.87)
(3.39, -0.91)
(3.37, -2.84)
(3.28, -2.43)
(2.89, -2.41)
(1.5, -2.65)
(3.43, -2.23)
(4.63, -3.96)
(1.53, -2.41)
(4.99, -3.08)
(1.44, -0.32)
(2.81, -1.19)
(1.54, -2.63)
(2.67, -1.47)
(2.57, -0.8)
(1.93, -1.84)
(2.92, -2.15)
(4.84, -3.5)
(1.33, -0.54)
(2.48, -2.16)
(2.47, -1.37)
(3.02, -2.94)
(2.53, -3.36)
(3.2, -1.0)
(3.79, -0.52)
(1.98, -0.85)
(2.38, -2.04)
(3.31, -3.63)
(4.56, -3.54)
(1.84, -1.1)
(3.14, -4.02)
(3.95, -3.67)
(1.83, -3.82)
(3.28, -1.46)
(2.55, -3.17)
(2.39, -1.39)
(2.99, -0.7)
(3.24, -1.85)
(3.19, -2.07)
(3.4, -1.1)
(4.31, -2.1)
(3.67, -1.29)
(3.99, -1.98)
(4.15, -1.15)
(3.44, -0.42)
(2.05, -2.34)
(1.72, -3.73)
(3.58, -2.11)
(2.88, -1.45)
(4.69, -2.04)
(2.99, -3.24)
(3.45, -4.71)
(3.66, -1.15)
(2.38, -1.97)
(1.63, -0.13)
(2.53, 0.3)
(2.61, -0.79)
(2.34, -1.07)
(2.2, -3.33)
(4.3, -3.13)
(4.24, -0.81)
(2.29, -1.74)
(3.17, -2.57)
(3.62, -2.38)
(4.26, -2.44)
(2.45, -3.9)
(1.99, -2.26)
(2.32, -1.89)
(2.29, -1.57)
(1.43, -3.49)
(3.36, -1.87)
(2.5, -2.75)
(3.53, -2.44)
(0.2, -1.84)
(5.92, -2.85)
(3.26, -1.51)
(3.84, -1.98)
(2.3, -1.67)
(2.23, -1.84)
(3.77, -0.91)
(3.88, 0.29)
(3.82, -3.27)
(5.05, -2.26)
(3.86, -2.65)
(3.63, -2.46)
(3.94, -1.62)
(2.42, -0.76)
(1.99, -0.52)
(3.48, -0.96)
(2.04, -0.74)
(1.57, -3.53)
(1.69, -1.42)
(1.43, -1.8)
(3.13, -1.52)
(4.46, -2.31)
(2.44, -1.95)
(3.71, -1.96)
(3.89, -2.23)
(2.73, -2.01)
(2.68, -1.09)
(2.78, -2.97)
(5.5, -0.9)
(4.85, -3.14)
(3.74, -2.64)
(2.84, -0.94)
(4.34, -0.86)
	};
	
% ###################################################################
	
\end{axis}
% ###################################################################


% ###################################################################



\end{tikzpicture}

==> KL1.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

%     \draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{2}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

	\draw[fluorescentorange] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{1.25}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1.25}}
	};
	
		\draw[fluorescentorange] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{1}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1}}
	};
	
	\draw[fluorescentorange] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{0.75}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.75}}
	};
	
			\draw[fluorescentorange] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	};

% % ###################################################################

% \draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{1.3}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	};

% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.4}}
% 	};
	
% 		\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{0.9}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.3}}
% 	};
	
% 			\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{0.6}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.2}}
% 	};

% % ###################################################################
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{1.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
% 	};
	
% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{1.1}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
% 	};

% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.8}{0.8}}
% 		{\pgfplotspointaxisdirectionxy{-0.3}{0.5}}
% 	};

% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0.7}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.2}}
% 	};
	
% 		\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.2}{0.5}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
% 	};
	
% 			\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.2}{0.40}}
% 		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
% 	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
	(2.0, 1.959040630597172)
(2.033613443374634, 1.9509309163694077)
(2.0672268867492676, 1.9448612848517122)
(2.1008403301239014, 1.9026593555347917)
(2.134453773498535, 2.0183939133595183)
(2.168067216873169, 2.0123408593707746)
(2.2016806602478027, 1.9812324616802288)
(2.2352941036224365, 2.0294434102517993)
(2.2689075469970703, 2.0355301812421236)
(2.302520990371704, 1.954389603279312)
(2.336134433746338, 1.9929012456562833)
(2.3697478771209717, 2.004512094933869)
(2.4033613204956055, 1.9638518448584592)
(2.4369747638702393, 2.008952772588678)
(2.470588207244873, 1.9168161884378536)
(2.504201650619507, 1.9976134016818823)
(2.5378150939941406, 1.9230004234974212)
(2.5714285373687744, 1.9740574346736337)
(2.605041980743408, 1.8932668414008167)
(2.638655424118042, 2.007178735541535)
(2.672268867492676, 2.0267915193376678)
(2.7058823108673096, 2.1383532241759085)
(2.7394957542419434, 1.976885085406953)
(2.773109197616577, 1.956416910235509)
(2.806722640991211, 2.0300508551381204)
(2.8403360843658447, 2.040581453642035)
(2.8739495277404785, 1.9988130055141384)
(2.9075629711151123, 2.0605678715841327)
(2.941176414489746, 2.047147011236792)
(2.97478985786438, 2.088894309176774)
(3.0084033012390137, 1.956460427731223)
(3.0420167446136475, 2.088995106063175)
(3.0756301879882812, 1.9850339981091105)
(3.109243631362915, 2.1018546569913097)
(3.142857074737549, 2.0051723202214937)
(3.1764705181121826, 1.927891331895526)
(3.2100839614868164, 2.031024274623631)
(3.24369740486145, 1.962329464128594)
(3.277310848236084, 1.9947922205407391)
(3.3109242916107178, 1.9898685291630727)
(3.3445377349853516, 2.0113475024593774)
(3.3781511783599854, 2.075992370643444)
(3.411764621734619, 2.1124009393750605)
(3.445378065109253, 2.057661057518625)
(3.4789915084838867, 1.9757571419656463)
(3.5126049518585205, 1.9422203747716054)
(3.5462183952331543, 1.9686934157293605)
(3.579831838607788, 2.0190898643018054)
(3.613445520401001, 1.9782851621865312)
(3.6470589637756348, 1.9047667948841198)
(3.6806724071502686, 1.948315829141602)
(3.7142858505249023, 1.9018258842125817)
(3.747899293899536, 2.0892291180411906)
(3.78151273727417, 2.1056409071495192)
(3.8151261806488037, 2.014316605892739)
(3.8487396240234375, 2.003407239947836)
(3.8823530673980713, 1.975348251028458)
(3.915966510772705, 1.9197096939934375)
(3.949579954147339, 1.9370094935004718)
(3.9831933975219727, 1.9841278342981032)
(4.0168070793151855, 2.026093632169268)
(4.05042028427124, 2.00884679518218)
(4.084033966064453, 2.040645919701492)
(4.117647171020508, 1.9795636506122178)
(4.1512603759765625, 1.9278024603509334)
(4.184874057769775, 1.9706305355040383)
(4.21848726272583, 2.00225050115758)
(4.252100944519043, 2.032823481728779)
(4.285714149475098, 2.0309342111320117)
(4.3193278312683105, 1.9590031450620355)
(4.352941036224365, 2.0263347175146555)
(4.386554718017578, 2.0060749056433242)
(4.420167922973633, 1.9506379437463122)
(4.453781604766846, 2.000207098471489)
(4.4873948097229, 2.0039123757179116)
(4.521008491516113, 1.943590551526912)
(4.554621696472168, 2.0188193203539955)
(4.588235378265381, 2.089791249257731)
(4.6218485832214355, 1.9399973163300068)
(4.655462265014648, 1.9088537674398418)
(4.689075469970703, 2.0369784897148326)
(4.722689151763916, 2.0689960344427285)
(4.756302356719971, 2.0786398886413266)
(4.789916038513184, 2.0508005674052465)
(4.823529243469238, 2.0011010594180205)
(4.857142925262451, 1.9950202988458643)
(4.890756130218506, 1.8968710101924298)
(4.924369812011719, 1.9674184662037681)
(4.957983016967773, 2.0177348543608775)
(4.991596698760986, 1.930667415027948)
(5.025209903717041, 2.0028182478743046)
(5.058823585510254, 2.0009850637866884)
(5.092436790466309, 2.0042766311982856)
(5.1260504722595215, 1.9711391594377923)
(5.159663677215576, 2.0343611899230982)
(5.193277359008789, 2.074844912460085)
(5.226890563964844, 1.9613584145431249)
(5.260504245758057, 2.020546437251253)
(5.294117450714111, 1.931845610259647)
(5.327731132507324, 2.022798085853345)
(5.361344337463379, 2.05699674145078)
(5.394958019256592, 2.0210486802248298)
(5.4285712242126465, 1.988260589351235)
(5.462184906005859, 1.9733437636683706)
(5.495798110961914, 2.0568051576001736)
(5.529411792755127, 2.0038706172202185)
(5.563024997711182, 1.9660773425799667)
(5.5966386795043945, 1.9908762128271593)
(5.630251884460449, 1.9524759995795051)
(5.663865566253662, 2.048772797570265)
(5.697478771209717, 1.9738033751361976)
(5.73109245300293, 2.047433046469097)
(5.764705657958984, 1.8877693508359037)
(5.798319339752197, 1.9710097119639685)
(5.831932544708252, 1.9234380164832034)
(5.865546226501465, 1.9353218212865113)
(5.8991594314575195, 1.9872279203527414)
(5.932773113250732, 1.9935933399452523)
(5.966386318206787, 1.9579499365592274)
(6.0, 2.048829761218474)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(2.0, 1.992632680127973)
(2.0168068408966064, 1.9484527662179036)
(2.033613443374634, 2.0556585522163418)
(2.0504202842712402, 2.042868614827834)
(2.0672268867492676, 2.030129153560785)
(2.084033727645874, 2.201212838198462)
(2.1008403301239014, 2.183357125222369)
(2.117647171020508, 2.113758053216814)
(2.134453773498535, 2.158864504255738)
(2.1512606143951416, 2.2130325202460006)
(2.168067216873169, 2.1604766350211215)
(2.1848740577697754, 2.2142637921384867)
(2.2016806602478027, 2.114993619867609)
(2.218487501144409, 2.125853501954457)
(2.2352941036224365, 2.3050816563929346)
(2.252100944519043, 2.329432182429302)
(2.2689075469970703, 2.196982888576099)
(2.2857143878936768, 2.4323034998149375)
(2.302520990371704, 2.3593055854729044)
(2.3193278312683105, 2.28483084619258)
(2.336134433746338, 2.3500868045359886)
(2.3529412746429443, 2.3894692723100492)
(2.3697478771209717, 2.3308643837997103)
(2.386554718017578, 2.336840725275707)
(2.4033613204956055, 2.4985764007233753)
(2.420168161392212, 2.4354268618077075)
(2.4369747638702393, 2.568482393566109)
(2.4537816047668457, 2.431955245569322)
(2.470588207244873, 2.4952794608165343)
(2.4873950481414795, 2.540082633163914)
(2.504201650619507, 2.5471976136736836)
(2.5210084915161133, 2.5905106438453953)
(2.5378150939941406, 2.5732000662250747)
(2.554621934890747, 2.514012139495532)
(2.5714285373687744, 2.4981400472825457)
(2.588235378265381, 2.521360789488569)
(2.605041980743408, 2.652930097917202)
(2.6218488216400146, 2.61353367602662)
(2.638655424118042, 2.595747292478455)
(2.6554622650146484, 2.6170741037848018)
(2.672268867492676, 2.5684102355395337)
(2.6890757083892822, 2.625153243847116)
(2.7058823108673096, 2.724794375600214)
(2.722689151763916, 2.7583794879782304)
(2.7394957542419434, 2.721047692020903)
(2.75630259513855, 2.734538788113407)
(2.773109197616577, 2.817626956304684)
(2.7899160385131836, 2.759899798858344)
(2.806722640991211, 2.886812794403958)
(2.8235294818878174, 2.8380445729761785)
(2.8403360843658447, 2.819145690147639)
(2.857142925262451, 2.8823513288812146)
(2.8739495277404785, 2.8271243761347757)
(2.890756368637085, 2.964875438190249)
(2.9075629711151123, 2.9145067022528646)
(2.9243698120117188, 2.9808713081223193)
(2.941176414489746, 2.9164166124138684)
(2.9579832553863525, 2.9884656484042935)
(2.97478985786438, 2.9342172549769017)
(2.9915966987609863, 3.16237076260995)
(3.0084033012390137, 3.0749727765924084)
(3.02521014213562, 3.0435237883212625)
(3.0420167446136475, 3.0108358789533485)
(3.058823585510254, 3.1291102791018677)
(3.0756301879882812, 3.0682859973670307)
(3.0924370288848877, 2.986616105407014)
(3.109243631362915, 3.093584477614558)
(3.1260504722595215, 3.178727179142598)
(3.142857074737549, 3.0918514488787405)
(3.1596639156341553, 3.193269957986269)
(3.1764705181121826, 3.1638009972546457)
(3.193277359008789, 3.0814774672126184)
(3.2100839614868164, 3.213128352280703)
(3.226890802383423, 3.2587055967725846)
(3.24369740486145, 3.1563192175678987)
(3.2605042457580566, 3.2430080155022907)
(3.277310848236084, 3.268609899386717)
(3.2941176891326904, 3.354081990730157)
(3.3109242916107178, 3.317247672273143)
(3.327731132507324, 3.3605127525035585)
(3.3445377349853516, 3.372745608104027)
(3.361344575881958, 3.4578062682488366)
(3.3781511783599854, 3.306798156406592)
(3.394958019256592, 3.3151503629049444)
(3.411764621734619, 3.398935605962777)
(3.4285714626312256, 3.365916143431705)
(3.445378065109253, 3.4935021908551303)
(3.4621849060058594, 3.459272924771111)
(3.4789915084838867, 3.410975498194318)
(3.495798349380493, 3.577278196035197)
(3.5126049518585205, 3.533950923618988)
(3.529411792755127, 3.4295566171762415)
(3.5462183952331543, 3.470896413520824)
(3.5630252361297607, 3.5655856600562568)
(3.579831838607788, 3.6952479613024862)
(3.5966386795043945, 3.6560160986141486)
(3.613445281982422, 3.7170025683224956)
(3.6302521228790283, 3.637959549430581)
(3.6470587253570557, 3.6467123729292106)
(3.663865566253662, 3.6734085424484784)
(3.6806721687316895, 3.6295210101171174)
(3.697479009628296, 3.7218586116032664)
(3.7142856121063232, 3.641265185288991)
(3.7310924530029297, 3.6561676808052535)
(3.747899055480957, 3.754792499892356)
(3.7647058963775635, 3.7492381082649935)
(3.781512498855591, 3.8530626095606606)
(3.7983193397521973, 3.7542286474321513)
(3.8151259422302246, 3.7715853339592886)
(3.831932783126831, 3.7728610180987476)
(3.8487393856048584, 3.781892808952557)
(3.865546226501465, 3.857727481477519)
(3.882352828979492, 3.8822939214507577)
(3.8991596698760986, 3.951078670607129)
(3.915966272354126, 3.89603584366526)
(3.9327731132507324, 3.9839825281525467)
(3.9495797157287598, 4.070160711271004)
(3.966386556625366, 4.021688958967942)
(3.9831931591033936, 4.034516543585354)
(4.0, 4.03895032677843)
	};
	
% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=green] 
	coordinates {
	(4.0, 4.060549161885868)
(4.016806602478027, 4.024141764208062)
(4.033613681793213, 4.058226231467402)
(4.05042028427124, 3.864281374942862)
(4.067226886749268, 3.9741931142023197)
(4.084033489227295, 3.963604449802103)
(4.1008405685424805, 4.0471151526372795)
(4.117647171020508, 3.867733574091006)
(4.134453773498535, 3.903205587356552)
(4.1512603759765625, 3.8287691306320513)
(4.168067455291748, 3.8278241217962528)
(4.184874057769775, 3.891741681106621)
(4.201680660247803, 3.752065380609786)
(4.21848726272583, 3.7399943123722394)
(4.235294342041016, 3.8506531465568297)
(4.252100944519043, 3.6916464604896824)
(4.26890754699707, 3.784793611723212)
(4.285714149475098, 3.6578275083767178)
(4.302521228790283, 3.766436937756832)
(4.3193278312683105, 3.5854889089008846)
(4.336134433746338, 3.636443124222899)
(4.352941036224365, 3.593939051288378)
(4.369748115539551, 3.604833929631676)
(4.386554718017578, 3.724994635885142)
(4.4033613204956055, 3.587025759032805)
(4.420167922973633, 3.590540168071731)
(4.436975002288818, 3.5366490514197904)
(4.453781604766846, 3.4140830646974565)
(4.470588207244873, 3.4654206095574303)
(4.4873948097229, 3.4081698633335273)
(4.504201889038086, 3.525895140103206)
(4.521008491516113, 3.5349744087338504)
(4.537815093994141, 3.4382441393271215)
(4.554621696472168, 3.5155479783624854)
(4.5714287757873535, 3.3137609066658262)
(4.588235378265381, 3.4656825848178094)
(4.605041980743408, 3.4481066394517046)
(4.6218485832214355, 3.461149438031796)
(4.638655662536621, 3.3539716329022826)
(4.655462265014648, 3.5076385072209266)
(4.672268867492676, 3.3677937268278786)
(4.689075469970703, 3.2323390428782663)
(4.705882549285889, 3.2586179313715613)
(4.722689151763916, 3.192517658430851)
(4.739495754241943, 3.3587445612518563)
(4.756302356719971, 3.193336956947986)
(4.773109436035156, 3.146546214972769)
(4.789916038513184, 3.1408141955868536)
(4.806722640991211, 3.191671448704287)
(4.823529243469238, 3.2940732471224763)
(4.840336322784424, 3.0694720648521585)
(4.857142925262451, 3.1586144752480454)
(4.8739495277404785, 3.1012008514361415)
(4.890756130218506, 3.0737838561637245)
(4.907563209533691, 3.175709944431229)
(4.924369812011719, 3.0447253723896437)
(4.941176414489746, 3.0610493169306565)
(4.957983016967773, 3.0253504143701875)
(4.974790096282959, 2.912645989020081)
(4.991596698760986, 2.9613072181389657)
(5.008403301239014, 3.024448155610378)
(5.025209903717041, 2.931858229714675)
(5.042016983032227, 2.873288399920857)
(5.058823585510254, 2.9264394641594778)
(5.075630187988281, 2.941670922035492)
(5.092436790466309, 2.9213797082428172)
(5.109243869781494, 2.897079385964991)
(5.1260504722595215, 2.9218278994693687)
(5.142857074737549, 2.909519113848841)
(5.159663677215576, 2.8431721997523605)
(5.176470756530762, 2.769732251701409)
(5.193277359008789, 2.812766026561124)
(5.210083961486816, 2.801718982016581)
(5.226890563964844, 2.70952046983369)
(5.243697643280029, 2.7764705397882223)
(5.260504245758057, 2.814522823362491)
(5.277310848236084, 2.6360045204685285)
(5.294117450714111, 2.6918243843878833)
(5.310924530029297, 2.8221907855806183)
(5.327731132507324, 2.5835715564201207)
(5.344537734985352, 2.623912198958878)
(5.361344337463379, 2.6802136768017513)
(5.3781514167785645, 2.6055334608810767)
(5.394958019256592, 2.5509767081337222)
(5.411764621734619, 2.5930535439818496)
(5.4285712242126465, 2.5998453422167467)
(5.445378303527832, 2.476012818539122)
(5.462184906005859, 2.5160415049219007)
(5.478991508483887, 2.6344267328701667)
(5.495798110961914, 2.4395031105949756)
(5.5126051902771, 2.509686772029794)
(5.529411792755127, 2.4945869005782666)
(5.546218395233154, 2.3829504402417943)
(5.563024997711182, 2.40987599889149)
(5.579832077026367, 2.3279351459301183)
(5.5966386795043945, 2.4744182748549743)
(5.613445281982422, 2.3528344566595605)
(5.630251884460449, 2.329551509721682)
(5.647058963775635, 2.280493553385105)
(5.663865566253662, 2.2998589891572823)
(5.6806721687316895, 2.3793632777438534)
(5.697478771209717, 2.346733049556018)
(5.714285850524902, 2.243783679941713)
(5.73109245300293, 2.2405231454471832)
(5.747899055480957, 2.3079939120582393)
(5.764705657958984, 2.2708882834737345)
(5.78151273727417, 2.2298777506579075)
(5.798319339752197, 2.199084282666656)
(5.815125942230225, 2.2451733224709547)
(5.831932544708252, 2.2105624943068776)
(5.8487396240234375, 2.2055837746001665)
(5.865546226501465, 2.121661512933043)
(5.882352828979492, 2.1252082029136945)
(5.8991594314575195, 2.117893533234759)
(5.915966510772705, 2.1675229671142704)
(5.932773113250732, 2.08120496554771)
(5.94957971572876, 2.0462640555660108)
(5.966386318206787, 1.9790703914513474)
(5.983193397521973, 2.052093239659379)
(6.0, 2.091540829687165)
	};
	
% ###################################################################
	
\end{axis}

\end{tikzpicture}

==> KL2.tikz <==
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

%     \draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{2}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};
	
% 	\draw[red] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	  % see also the documentation of 
% 	  % 'axis direction cs' which
% 	  % allows a simpler way to draw this ellipse
% 	};

	\draw[fluorescentorange] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{1.25}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1.25}}
	};
	
		\draw[fluorescentorange] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{1}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1}}
	};
	
	\draw[fluorescentorange] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{0.75}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.75}}
	};
	
			\draw[fluorescentorange] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	};

% % ###################################################################

% \draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{1.3}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.5}}
% 	};

% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.4}}
% 	};
	
% 		\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{0.9}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.3}}
% 	};
	
% 			\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
% 		{\pgfplotspointaxisdirectionxy{0.6}{0}}
% 		{\pgfplotspointaxisdirectionxy{0}{0.2}}
% 	};

% % ###################################################################
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.5}{1.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
% 	};
	
% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{1.2}{1.1}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
% 	};

% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.8}{0.8}}
% 		{\pgfplotspointaxisdirectionxy{-0.3}{0.5}}
% 	};

% 	\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.5}{0.7}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.2}}
% 	};
	
% 		\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.2}{0.5}}
% 		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
% 	};
	
% 			\draw[red] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
% 		{\pgfplotspointaxisdirectionxy{0.2}{0.40}}
% 		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
% 	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
	(2.0, 1.9511470399033963)
(2.033613443374634, 1.9016842819209567)
(2.0672268867492676, 1.8218923563816956)
(2.1008403301239014, 2.07480039440036)
(2.134453773498535, 2.1518433471586023)
(2.168067216873169, 2.243917492831809)
(2.2016806602478027, 1.823960232054551)
(2.2352941036224365, 2.006342372595275)
(2.2689075469970703, 1.8880394441300228)
(2.302520990371704, 2.1283951898146514)
(2.336134433746338, 1.8410969483087527)
(2.3697478771209717, 1.9308946405722007)
(2.4033613204956055, 2.1812977218618865)
(2.4369747638702393, 2.0554505854954552)
(2.470588207244873, 1.9938349199098389)
(2.504201650619507, 1.870985421049405)
(2.5378150939941406, 2.0663464236906735)
(2.5714285373687744, 2.156944870310364)
(2.605041980743408, 1.815362858616561)
(2.638655424118042, 2.011179756699514)
(2.672268867492676, 1.9859466185088088)
(2.7058823108673096, 1.9572273502425939)
(2.7394957542419434, 1.938235693126243)
(2.773109197616577, 1.9252332094874909)
(2.806722640991211, 2.1417396533035618)
(2.8403360843658447, 1.9060588581680085)
(2.8739495277404785, 1.9599928842387095)
(2.9075629711151123, 2.029014166859604)
(2.941176414489746, 2.078330376748599)
(2.97478985786438, 2.1314161387691435)
(3.0084033012390137, 2.0880881867976497)
(3.0420167446136475, 2.166536635498077)
(3.0756301879882812, 1.9186194251306081)
(3.109243631362915, 1.9714728061768403)
(3.142857074737549, 2.1527160921155324)
(3.1764705181121826, 2.0530025176172377)
(3.2100839614868164, 2.121038954665477)
(3.24369740486145, 1.980685370293158)
(3.277310848236084, 2.148479221279554)
(3.3109242916107178, 2.030169601298891)
(3.3445377349853516, 2.0223268953524545)
(3.3781511783599854, 1.9154256944812915)
(3.411764621734619, 1.9237944846054)
(3.445378065109253, 1.9352642079214337)
(3.4789915084838867, 1.759960902931495)
(3.5126049518585205, 1.768063342362881)
(3.5462183952331543, 2.067818226581733)
(3.579831838607788, 1.9109019451359208)
(3.613445520401001, 2.155167808472498)
(3.6470589637756348, 2.0855168010668472)
(3.6806724071502686, 1.8528873786591267)
(3.7142858505249023, 2.038087061025465)
(3.747899293899536, 1.962131676034092)
(3.78151273727417, 1.8859885282994897)
(3.8151261806488037, 1.8870140073606843)
(3.8487396240234375, 2.060370296296613)
(3.8823530673980713, 1.9425486528875575)
(3.915966510772705, 2.130135405455629)
(3.949579954147339, 1.9405201098146374)
(3.9831933975219727, 1.9927768361034273)
(4.0168070793151855, 1.9620126940827387)
(4.05042028427124, 2.1302610411211322)
(4.084033966064453, 2.039534200912309)
(4.117647171020508, 2.0653733641092105)
(4.1512603759765625, 2.0388255054570275)
(4.184874057769775, 1.9065347750791852)
(4.21848726272583, 1.8924328315164733)
(4.252100944519043, 1.8857996028227435)
(4.285714149475098, 2.003964240862163)
(4.3193278312683105, 1.9328890002682237)
(4.352941036224365, 2.140998376349449)
(4.386554718017578, 2.025485873533024)
(4.420167922973633, 2.1102165189977105)
(4.453781604766846, 1.952012527050207)
(4.4873948097229, 2.083493434038023)
(4.521008491516113, 1.9970183191293054)
(4.554621696472168, 1.9467116773916355)
(4.588235378265381, 1.9327862044896074)
(4.6218485832214355, 2.125356333081176)
(4.655462265014648, 2.2096881797814167)
(4.689075469970703, 2.1492467561574267)
(4.722689151763916, 2.04801959543621)
(4.756302356719971, 1.8480309830210764)
(4.789916038513184, 1.867147162466497)
(4.823529243469238, 1.9912411305431559)
(4.857142925262451, 1.9911704898965057)
(4.890756130218506, 1.9426858848735964)
(4.924369812011719, 1.7506304590624007)
(4.957983016967773, 1.7881905021776228)
(4.991596698760986, 1.97428894173148)
(5.025209903717041, 1.9322317431273548)
(5.058823585510254, 1.8638011351345103)
(5.092436790466309, 2.1227750413205055)
(5.1260504722595215, 2.049567042831923)
(5.159663677215576, 1.82591114961788)
(5.193277359008789, 2.09476890615687)
(5.226890563964844, 1.9701852543005387)
(5.260504245758057, 1.8866271056878847)
(5.294117450714111, 1.957195216283611)
(5.327731132507324, 2.0965126528279168)
(5.361344337463379, 1.9009213331392014)
(5.394958019256592, 1.9470212830888471)
(5.4285712242126465, 2.19972696073088)
(5.462184906005859, 2.0263733696849267)
(5.495798110961914, 2.0124751213076206)
(5.529411792755127, 2.1608797206411587)
(5.563024997711182, 2.127112813266998)
(5.5966386795043945, 2.012470230219887)
(5.630251884460449, 1.983048296479042)
(5.663865566253662, 2.0049737420472584)
(5.697478771209717, 2.013957582084618)
(5.73109245300293, 2.092062400055251)
(5.764705657958984, 2.035503892208304)
(5.798319339752197, 1.9645339348747646)
(5.831932544708252, 2.1170719942712024)
(5.865546226501465, 1.7924066930465652)
(5.8991594314575195, 1.9748173834246228)
(5.932773113250732, 2.0081239322663893)
(5.966386318206787, 2.0180058127482354)
(6.0, 2.063646322617087)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(2.0, 2.120875303753354)
(2.0168068408966064, 2.179283070409789)
(2.033613443374634, 2.1153207033282704)
(2.0504202842712402, 1.9826803921080463)
(2.0672268867492676, 2.162407924513662)
(2.084033727645874, 2.099714851920764)
(2.1008403301239014, 2.087101183028817)
(2.117647171020508, 2.175774064765595)
(2.134453773498535, 2.1789003104449107)
(2.1512606143951416, 2.2508737515605564)
(2.168067216873169, 2.3328489067155704)
(2.1848740577697754, 2.257268499575856)
(2.2016806602478027, 2.43741645675236)
(2.218487501144409, 2.453084326275252)
(2.2352941036224365, 2.208348945581516)
(2.252100944519043, 2.254683373348675)
(2.2689075469970703, 2.1942173123149065)
(2.2857143878936768, 2.373650105922527)
(2.302520990371704, 2.2064722138792474)
(2.3193278312683105, 2.373165487563011)
(2.336134433746338, 2.2376245682096623)
(2.3529412746429443, 2.263855750027444)
(2.3697478771209717, 2.515785050983319)
(2.386554718017578, 2.432995027234249)
(2.4033613204956055, 2.324175856769539)
(2.420168161392212, 2.5127503735895127)
(2.4369747638702393, 2.349388564438168)
(2.4537816047668457, 2.3628628177590203)
(2.470588207244873, 2.523696620985833)
(2.4873950481414795, 2.656388516661713)
(2.504201650619507, 2.377574066290387)
(2.5210084915161133, 2.537038968877998)
(2.5378150939941406, 2.4514032502260035)
(2.554621934890747, 2.652001267731328)
(2.5714285373687744, 2.5330204177645586)
(2.588235378265381, 2.5045917208574244)
(2.605041980743408, 2.655034048964433)
(2.6218488216400146, 2.739715036339956)
(2.638655424118042, 2.607841276802908)
(2.6554622650146484, 2.683534107786994)
(2.672268867492676, 2.747998155617527)
(2.6890757083892822, 2.493335067308422)
(2.7058823108673096, 2.800716911874742)
(2.722689151763916, 2.8559031538955932)
(2.7394957542419434, 2.7804156429219153)
(2.75630259513855, 2.8856940616670586)
(2.773109197616577, 2.834045524967937)
(2.7899160385131836, 2.8610748918620326)
(2.806722640991211, 2.8966878445015816)
(2.8235294818878174, 2.6901424800122586)
(2.8403360843658447, 2.8497652631629)
(2.857142925262451, 2.992422987049125)
(2.8739495277404785, 3.105961646678791)
(2.890756368637085, 2.8912649348417134)
(2.9075629711151123, 2.8831385078548255)
(2.9243698120117188, 3.0790771545508218)
(2.941176414489746, 2.6067368208239827)
(2.9579832553863525, 2.814979985203712)
(2.97478985786438, 3.1381163528695395)
(2.9915966987609863, 3.2009672391306685)
(3.0084033012390137, 2.93399150395701)
(3.02521014213562, 3.03149111262181)
(3.0420167446136475, 3.108564004449881)
(3.058823585510254, 2.847622463715308)
(3.0756301879882812, 3.1587092760405255)
(3.0924370288848877, 3.1652988728442053)
(3.109243631362915, 3.015837596481255)
(3.1260504722595215, 3.1563526319633346)
(3.142857074737549, 3.1463160022138137)
(3.1596639156341553, 3.2053394533776)
(3.1764705181121826, 3.231319119339788)
(3.193277359008789, 3.312080115989979)
(3.2100839614868164, 3.1888006692290896)
(3.226890802383423, 3.33981961805902)
(3.24369740486145, 3.395622568180317)
(3.2605042457580566, 3.311443057653372)
(3.277310848236084, 3.2444740465587936)
(3.2941176891326904, 3.2881091098455406)
(3.3109242916107178, 3.2917862571524874)
(3.327731132507324, 3.2952284925335884)
(3.3445377349853516, 3.456210224365116)
(3.361344575881958, 3.3646386188032382)
(3.3781511783599854, 3.360299247534292)
(3.394958019256592, 3.560924901496796)
(3.411764621734619, 3.4821329656267475)
(3.4285714626312256, 3.3894832595792086)
(3.445378065109253, 3.22954090664271)
(3.4621849060058594, 3.423794991466392)
(3.4789915084838867, 3.7047581836514993)
(3.495798349380493, 3.4171411249198527)
(3.5126049518585205, 3.5577830793593233)
(3.529411792755127, 3.5958502634221525)
(3.5462183952331543, 3.5170348878008393)
(3.5630252361297607, 3.5729737325720894)
(3.579831838607788, 3.5314949765661425)
(3.5966386795043945, 3.5539193469633084)
(3.613445281982422, 3.5941813137224217)
(3.6302521228790283, 3.753320525127636)
(3.6470587253570557, 3.5800069667759242)
(3.663865566253662, 3.8344148338142867)
(3.6806721687316895, 3.8782755892080676)
(3.697479009628296, 3.596440818303286)
(3.7142856121063232, 3.6409176151856)
(3.7310924530029297, 3.9963076249599743)
(3.747899055480957, 3.728480103866122)
(3.7647058963775635, 3.7845951071528536)
(3.781512498855591, 3.6855457463816825)
(3.7983193397521973, 3.7363157047489293)
(3.8151259422302246, 3.732377481943295)
(3.831932783126831, 3.6225663766085696)
(3.8487393856048584, 3.58101056820125)
(3.865546226501465, 4.055325945619528)
(3.882352828979492, 3.7522840698904014)
(3.8991596698760986, 3.9425072472984493)
(3.915966272354126, 4.067443701284916)
(3.9327731132507324, 3.839382968051427)
(3.9495797157287598, 3.87249195425918)
(3.966386556625366, 3.942756925297932)
(3.9831931591033936, 3.8478764080379957)
(4.0, 4.142150400725651)
	};
	
% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=green] 
	coordinates {
	(4.0, 3.955496826077098)
(4.016806602478027, 3.99785965780734)
(4.033613681793213, 3.8301852524337416)
(4.05042028427124, 4.090034997908154)
(4.067226886749268, 4.05054002140523)
(4.084033489227295, 4.006152322543879)
(4.1008405685424805, 3.885366631666348)
(4.117647171020508, 4.006340900818707)
(4.134453773498535, 3.9505748465117425)
(4.1512603759765625, 3.932058182407966)
(4.168067455291748, 3.7933339954870093)
(4.184874057769775, 3.7420143978704465)
(4.201680660247803, 3.7712863473222797)
(4.21848726272583, 3.728288215930917)
(4.235294342041016, 3.766319433703065)
(4.252100944519043, 3.7551820946333274)
(4.26890754699707, 3.650068681721694)
(4.285714149475098, 3.7291368973475127)
(4.302521228790283, 3.8132458550006327)
(4.3193278312683105, 3.6049258152785786)
(4.336134433746338, 3.5654763394451074)
(4.352941036224365, 3.680315633548704)
(4.369748115539551, 3.661645597311871)
(4.386554718017578, 3.6798081461081766)
(4.4033613204956055, 3.6967660544699044)
(4.420167922973633, 3.8680987147017927)
(4.436975002288818, 3.5966762612879353)
(4.453781604766846, 3.557742442372477)
(4.470588207244873, 3.409430867835619)
(4.4873948097229, 3.71307121967279)
(4.504201889038086, 3.4816943608668147)
(4.521008491516113, 3.32240970823427)
(4.537815093994141, 3.4704033633341176)
(4.554621696472168, 3.314708343996815)
(4.5714287757873535, 3.5491902938669355)
(4.588235378265381, 3.574206865157819)
(4.605041980743408, 3.446699885149665)
(4.6218485832214355, 3.2860897553798933)
(4.638655662536621, 3.3516101955659248)
(4.655462265014648, 3.4096891360507184)
(4.672268867492676, 3.3808778948084166)
(4.689075469970703, 3.423227422376273)
(4.705882549285889, 3.2675676417103237)
(4.722689151763916, 3.2778408625628837)
(4.739495754241943, 3.202635987248258)
(4.756302356719971, 3.3334255215951623)
(4.773109436035156, 3.376629633382557)
(4.789916038513184, 3.2521479682926424)
(4.806722640991211, 3.2516264239753796)
(4.823529243469238, 3.1556348993829744)
(4.840336322784424, 3.301531191077672)
(4.857142925262451, 3.2513430962033634)
(4.8739495277404785, 2.9321803042914496)
(4.890756130218506, 3.0387806581338492)
(4.907563209533691, 3.0148491128729034)
(4.924369812011719, 2.906104097892064)
(4.941176414489746, 3.004412466331938)
(4.957983016967773, 3.270994290071796)
(4.974790096282959, 3.072087846926539)
(4.991596698760986, 2.860170969052788)
(5.008403301239014, 3.156974231151291)
(5.025209903717041, 3.028703134454157)
(5.042016983032227, 2.916697442191065)
(5.058823585510254, 2.727264052428719)
(5.075630187988281, 2.9277100135207905)
(5.092436790466309, 3.052408219598144)
(5.109243869781494, 3.2088620879679333)
(5.1260504722595215, 2.9895139885474533)
(5.142857074737549, 2.9383061514514415)
(5.159663677215576, 2.913249550802382)
(5.176470756530762, 2.829865971389218)
(5.193277359008789, 2.6978569834484656)
(5.210083961486816, 2.86972008057511)
(5.226890563964844, 2.785302953764745)
(5.243697643280029, 2.6343554420667634)
(5.260504245758057, 2.8752508668552843)
(5.277310848236084, 2.6684557447852426)
(5.294117450714111, 2.771140655478066)
(5.310924530029297, 2.5756367774219076)
(5.327731132507324, 2.8129579504155613)
(5.344537734985352, 2.559167160846021)
(5.361344337463379, 2.6559209200804372)
(5.3781514167785645, 2.7089051934013817)
(5.394958019256592, 2.798360935580522)
(5.411764621734619, 2.749166499425615)
(5.4285712242126465, 2.5969017687559974)
(5.445378303527832, 2.5077271685171643)
(5.462184906005859, 2.363344966113609)
(5.478991508483887, 2.662361287917461)
(5.495798110961914, 2.4296267466551806)
(5.5126051902771, 2.4985899063318433)
(5.529411792755127, 2.5269522009504803)
(5.546218395233154, 2.5365062745446676)
(5.563024997711182, 2.6430665363361205)
(5.579832077026367, 2.364324606819348)
(5.5966386795043945, 2.4533149928314053)
(5.613445281982422, 2.267117474671468)
(5.630251884460449, 2.2207375031808976)
(5.647058963775635, 2.4147329087898926)
(5.663865566253662, 2.3107728461774624)
(5.6806721687316895, 2.3247118025240248)
(5.697478771209717, 2.4923188508978216)
(5.714285850524902, 2.174899928929635)
(5.73109245300293, 2.411680213034609)
(5.747899055480957, 2.136717828419079)
(5.764705657958984, 2.1492827099326814)
(5.78151273727417, 2.111448258403685)
(5.798319339752197, 2.2828723884977338)
(5.815125942230225, 2.3181905099746145)
(5.831932544708252, 2.0502870420541495)
(5.8487396240234375, 2.285975229401759)
(5.865546226501465, 2.0756069832573707)
(5.882352828979492, 2.022493662068738)
(5.8991594314575195, 2.192230634632993)
(5.915966510772705, 2.0847453252134103)
(5.932773113250732, 2.0953230044969198)
(5.94957971572876, 1.992881917876051)
(5.966386318206787, 2.0634437507664773)
(5.983193397521973, 2.0030495783175892)
(6.0, 2.06177577862751)39659379)
(6.0, 2.091540829687165)
	};
	
% ###################################################################
	
\end{axis}

\end{tikzpicture}

==> atlas.tikz <==
%% multi-chart flows
\begin{tikzpicture}[
	node distance = 2cm, auto,
	block/.style={signal, draw, signal to=south}]
	\begin{scope}
		\node (n1) {$\hat{u} \sim p_{\hat{u}}$};
		\node [right = of n1] (n2) {$u \sim p_u$};
		\node [right = of n2] (n3) {$(u,v) \sim p_{uv}$};
		\node [right = of n3] (n4) {$x \sim p_x$};
	
		\draw[blue, -latex]   (n1)  edge node{g} (n2);	
		\draw[bend left,->,labeled shifted path=from n2 to n3 by 3pt label padding];
		\draw[bend left,->,labeled shifted path=from n3 to n2 by 3pt label selection];
%		\draw[blue, -latex]   (n3) edge (n4);
%		\draw[blue, bend right,->,labeled shifted path=from n3 to n4 by 3pt label $f_1$];
%		\draw[blue, bend left,->,labeled shifted path=from n3 to n4 by 3pt label $f_n$];
%		\foreach \i in {-2,...,2}{% 
%			\draw[->] ([yshift=\i * 0.1 cm ]n3.east) -- ([yshift=\i * 0.1 cm]n4.west) ;}
		
		\foreach \i in {1,2}{% 
			\draw[blue, ->] ([yshift=\i * 0.1 cm] n3.east) to [out=5,in=175] ([yshift=\i * 0.1 cm] n4.west) ;}
		\draw[blue, -latex]   (n3) edge node {f} (n4);
		\foreach \i in {-1,-2}{% 
			\draw[blue, ->] ([yshift=\i * 0.1 cm] n3.east) to [out=-5,in=-175] ([yshift=\i * 0.1 cm] n4.west) ;}
	\end{scope}
	\end{tikzpicture}

==> conformal.tikz <==
%% conformal
\begin{tikzpicture}[
node distance = 2cm, auto,
block/.style={signal, draw, signal to=south}]
\begin{scope}
\node (n1) {$\hat{u} \sim p_{\hat{u}}$};
\node [right = of n1] (n2) {$u \sim p_u$};
\node [right = of n2] (n3) {$x \sim p_x$};

\draw[blue, -latex]   (n1)  edge node{g} (n2);
%\draw[blue, -latex]   (n2)  edge node{f and $g^{-1} \sim g^\dagger$} (n3);
\draw[blue, bend left,->,labeled shifted path=from n2 to n3 by 3pt label f];
\draw[blue, bend left,->,labeled shifted path=from n3 to n2 by 3pt label $f^\dagger$];

\end{scope}
\end{tikzpicture}

==> dnf.tikz <==
%% denoising normalizing flow
	\begin{tikzpicture}[
	node distance = 2cm, auto,
	block/.style={signal, draw, signal to=south}]
	\begin{scope}
		\node (n1) {$\hat{u} \sim p_{\hat{u}}$};
		\node [right = of n1] (n2) {$u \sim p_u$};
		\node [below right = of n2] (n4) {$(u,v) \sim p_{uv}$};
%			\node [below left = of n4] (n3) {$v \sim p_{v}$};
		\node [below right = of n1] (n3) {$v \sim p_{v}$};
		\node [right = of n4] (n5) {$\hat{x} \sim q_{\hat{x}}$};
		\node [right = of n2] (n6) {$x \sim p_x$};

		\draw[blue, -latex]   (n1) edge node {g} (n2);
%			\draw[-latex]   (n2) [dashed] edge [bend right] (n4);
		\draw[-latex]   (n2) [dashed] edge (n4);
%			\draw[-latex]   (n3) [dashed] edge [bend left] (n4);
		\draw[-latex]   (n3) [dashed] edge (n4);
		\draw[blue, -latex]   (n4)  edge node{f} (n5);
		\draw[-latex]   (n2) [dashed] edge node{$f \circ padding$} (n6);
		\draw[-latex]   (n6) [dashed] edge node{$q(\hat{x}|x)$} (n5);
	\end{scope}	
	\end{tikzpicture}

==> mflow.tikz <==
%% M_flow
\begin{tikzpicture}[
node distance = 2cm, auto,
block/.style={signal, draw, signal to=south}]
\begin{scope}
	\node (n1) {$\hat{u} \sim p_{\hat{u}}$};
	\node [right = of n1] (n2) {$u \sim p_u$};
	\node [right = of n2] (n3) {$(u,v) \sim p_{uv}$};
	\node [right = of n3] (n4) {$x \sim p_x$};

	\draw[blue, -latex]   (n1)  edge node{g} (n2);	
	\draw[bend left,->,labeled shifted path=from n2 to n3 by 3pt label padding];
	\draw[bend left,->,labeled shifted path=from n3 to n2 by 3pt label selection];
	\draw[blue, -latex]   (n3) edge node {f} (n4);
\end{scope}
\end{tikzpicture}

==> pie.tikz <==
%% pseudo invertible encoder
\begin{tikzpicture}[
node distance = 2cm, auto,
block/.style={signal, draw, signal to=south}]
\begin{scope}
	\node (n1) {$\hat{u} \sim p_{\hat{u}}$};
	\node [right = of n1] (n2) {$u \sim p_u$};
	\node [below right = of n2] (n4) {$(u,v) \sim p_{uv}$};
	\node [below left = of n4] (n3) {$v \sim p_{v}$};
	\node [right = of n4] (n5) {$x \sim p_x$};

	\draw[blue, -latex]   (n1) edge node {g} (n2);
	\draw[-latex]   (n2) [dashed] edge [bend right] (n4);
	\draw[-latex]   (n3) [dashed] edge [bend left] (n4);
	\draw[blue, -latex]   (n4)  edge node{f} (n5);
\end{scope}
\end{tikzpicture}

==> rectangle.tikz <==
%% M_flow
\begin{tikzpicture}[
node distance = 2cm, auto,
block/.style={signal, draw, signal to=south}]
\begin{scope}
	\node (n1) {$\hat{u} \sim p_{\hat{u}}$};
	\node [right = of n1] (n2) {$u \sim p_u$};
	\node [right = of n2] (n3) {$(u,v) \sim p_{uv}$};
	\node [right = of n3] (n4) {$x \sim p_x$};

	\draw[blue, -latex]   (n1)  edge node{g} (n2);	
	\draw[bend left,->,labeled shifted path=from n2 to n3 by 3pt label padding];
	\draw[bend left,->,labeled shifted path=from n3 to n2 by 3pt label selection];
	\draw[blue, -latex]   (n3) edge node {f} (n4);
\end{scope}
\end{tikzpicture}

==> test.tex <==
\documentclass{article}
\usepackage{paralist,pst-func, pst-plot, pst-math, pstricks-add,pgfplots}
\usetikzlibrary{patterns,matrix,arrows}
\begin{document}
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=-5.5,   xmax=5.5,
	ymin=-5.5,   ymax=5.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

    \draw[red] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
		{\pgfplotspointaxisdirectionxy{2}{0}}
		{\pgfplotspointaxisdirectionxy{0}{2}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};

	\draw[red] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
		{\pgfplotspointaxisdirectionxy{1.5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1.5}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
	\draw[red] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
		{\pgfplotspointaxisdirectionxy{1}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
	\draw[red] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{3}{-2}}
		{\pgfplotspointaxisdirectionxy{0.5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
% ###################################################################
	
	\draw[violet] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{3.5}{2.5}}
		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
	};
	
	\draw[violet] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{3.2}{2.5}}
		{\pgfplotspointaxisdirectionxy{-1.}{1}}
	};

	\draw[violet] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{2.9}{2.3}}
		{\pgfplotspointaxisdirectionxy{-1.}{0.5}}
	};

	\draw[violet] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% 		{\pgfplotspointaxisdirectionxy{1}{1}}
% 		{\pgfplotspointaxisdirectionxy{0}{1}}
 \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
		{\pgfplotspointaxisdirectionxy{2.5}{2}}
		{\pgfplotspointaxisdirectionxy{-1.}{0.2}}
	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
		(-0.01, 1.45)
(-0.52, 0.46)
(-1.8, 1.22)
(-2.17, -0.96)
(-2.77, -1.05)
(1.62, 2.96)
(-4.14, -1.67)
(1.32, 1.18)
(0.1, 3.31)
(-0.09, -0.37)
(-2.97, -0.29)
(-0.74, 2.15)
(0.25, 1.13)
(3.85, 5.6)
(-1.79, 0.59)
(-0.56, 0.31)
(1.77, 2.16)
(-5.33, -0.39)
(-0.92, 0.95)
(-0.96, 0.21)
(-0.55, 1.3)
(-1.69, 0.91)
(1.72, 3.23)
(-2.81, -0.77)
(-0.8, 2.75)
(-2.19, -0.36)
(1.96, 2.7)
(-0.7, 0.88)
(-2.07, 1.35)
(0.8, 0.18)
(-1.38, 2.44)
(0.61, 2.56)
(-1.63, -0.65)
(-0.62, 0.7)
(-4.35, -0.6)
(-1.65, 0.65)
(-2.84, 0.05)
(-2.05, -1.75)
(-1.78, -0.1)
(0.03, 1.48)
(-2.69, 0.2)
(0.76, 1.71)
(0.2, 3.99)
(0.38, 2.5)
(-1.57, 3.88)
(2.8, 3.64)
(-2.62, 0.2)
(0.13, 2.15)
(-0.54, 2.91)
(-1.48, 2.77)
(0.56, 2.2)
(-4.54, -2.66)
(-3.47, -1.95)
(-2.19, 1.69)
(-1.11, 1.01)
(-1.48, 0.91)
(-1.22, -0.78)
(0.43, 1.56)
(2.2, 3.71)
(-0.58, 1.97)
(-1.55, 0.37)
(-0.65, 1.91)
(-2.44, 1.33)
(-0.72, -0.46)
(-1.61, -0.34)
(-0.28, 2.26)
(-1.88, 0.13)
(1.46, 2.72)
(-1.44, 2.9)
(-1.97, 0.16)
(-3.35, -1.62)
(0.24, -0.3)
(2.44, 3.59)
(-2.27, 1.44)
(-3.51, -1.29)
(-0.04, 0.03)
(-0.31, 0.14)
(-1.18, 2.24)
(-0.55, 1.67)
(0.99, 1.26)
(-2.66, 1.16)
(-5.38, -0.6)
(-2.79, -1.27)
(1.53, 3.86)
(-1.51, -0.16)
(-1.3, 0.08)
(-2.19, 1.46)
(-1.22, 2.08)
(-1.6, 0.2)
(1.78, 2.35)
(-3.32, -0.61)
(-1.03, -1.23)
(1.31, 1.25)
(-0.11, 1.96)
(-0.48, 1.79)
(-1.49, 2.66)
(-0.02, 1.21)
(0.93, 1.73)
(-3.8, 0.5)
(-0.51, 0.85)
(-0.87, -0.23)
(-0.18, 1.13)
(-4.0, 0.62)
(-1.95, -1.91)
(-2.49, 0.3)
(0.13, 0.34)
(-2.36, 1.4)
(1.78, 2.67)
(0.22, 1.37)
(-0.89, 2.65)
(-1.52, 1.83)
(-1.86, 1.51)
(-1.43, 1.38)
(0.01, 1.29)
(-1.95, -0.73)
(-3.02, 0.62)
(-5.6, -0.92)
(-0.66, 1.51)
(-0.67, -1.11)
(-0.68, 1.32)
(-0.64, 0.5)
(-1.06, -1.84)
(1.95, 2.45)
(-1.06, 0.25)
(-1.7, 0.29)
(-0.23, 1.19)
(-0.47, 0.09)
(-1.38, 0.89)
(-0.57, 0.69)
(0.29, 0.31)
(-1.02, 0.69)
(-0.94, 0.33)
(2.48, 1.53)
(-2.99, 0.64)
(-1.48, 2.95)
(-0.8, 0.51)
(-2.3, 0.95)
(-0.29, 2.28)
(-0.96, 1.26)
(-3.63, -0.93)
(-0.12, 1.22)
(-0.8, 1.78)
(-4.26, -1.87)
(1.25, 2.1)
(1.05, 0.43)
(-2.45, -0.19)
(-0.71, -0.3)
(0.84, 2.0)
(-2.71, 0.91)
(-0.77, -0.49)
(-0.32, -0.19)
(-1.17, 2.33)
(-0.32, 0.77)
(-2.16, 0.7)
(-2.08, 0.08)
(-1.87, 1.39)
(-0.78, 1.42)
(-2.48, 1.43)
(-0.33, -0.26)
(-2.07, -0.83)
(-0.67, 2.52)
(1.81, 0.59)
(0.45, 0.18)
(-1.22, 0.92)
(-0.55, -0.75)
(-2.31, -0.76)
(-2.25, -1.44)
(-0.95, -0.56)
(-2.15, 0.53)
(-0.3, 1.11)
(-1.24, 0.38)
(-1.94, 0.54)
(1.33, 2.41)
(0.4, 3.34)
(-0.4, 0.48)
(-0.77, 2.21)
(0.69, 1.67)
(-1.27, -0.15)
(0.26, 2.08)
(-0.02, 2.19)
(-0.58, 1.83)
(-0.16, 0.3)
(-1.39, 1.3)
(-1.92, 1.68)
(-1.52, 2.15)
(-0.73, 2.1)
(1.56, 2.6)
(1.07, 1.92)
(0.0, 3.28)
(-1.64, 1.99)
(0.65, 0.68)
(-1.19, -1.1)
(-0.37, 0.66)
(-2.99, 0.86)
(-2.23, 3.1)
(-4.53, 1.43)
(0.16, 1.46)
(-1.65, -0.49)
(-0.38, 1.29)
(-0.61, 2.24)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(1.44, -1.29)
(3.61, -1.95)
(1.84, -0.46)
(0.74, -2.41)
(2.87, -2.04)
(0.28, -0.88)
(2.28, -2.08)
(4.95, -1.77)
(3.66, -2.57)
(1.39, -1.09)
(3.5, -1.82)
(2.75, -1.02)
(4.19, -3.34)
(3.35, -1.6)
(3.54, -3.03)
(2.92, -1.86)
(3.08, -3.08)
(4.88, -0.31)
(2.23, -2.05)
(3.76, -2.07)
(2.46, -2.25)
(2.44, 0.78)
(2.22, -1.53)
(1.46, -1.93)
(3.37, -1.09)
(1.87, -1.02)
(3.53, -2.1)
(2.29, -1.15)
(5.14, -1.98)
(3.2, -1.84)
(4.73, -1.22)
(2.05, -1.62)
(3.38, -1.01)
(4.1, -1.96)
(3.37, -1.06)
(3.2, -1.81)
(2.34, -1.61)
(4.65, -2.86)
(3.88, -2.77)
(3.72, -1.59)
(3.23, -2.89)
(1.74, -4.2)
(4.14, -2.09)
(3.02, -0.54)
(0.18, -2.19)
(2.34, -1.54)
(4.58, -1.46)
(3.19, -1.6)
(3.93, -1.27)
(2.89, -3.1)
(3.03, -1.96)
(3.55, 1.14)
(2.62, -1.62)
(1.62, -1.35)
(2.37, -2.59)
(3.32, -2.4)
(2.79, -1.48)
(2.17, -0.91)
(2.64, -2.9)
(5.01, -3.43)
(0.81, -2.03)
(2.86, -2.9)
(2.88, -1.8)
(3.55, -2.13)
(2.27, 0.25)
(2.23, -0.69)
(3.63, -2.47)
(0.88, -3.04)
(1.82, -1.2)
(4.48, -1.89)
(3.15, -1.56)
(2.98, -3.44)
(3.85, -2.79)
(1.17, -3.44)
(4.02, -2.27)
(2.65, -3.46)
(2.19, -3.31)
(3.27, -1.79)
(2.44, -2.71)
(2.68, -1.78)
(3.79, -2.27)
(4.7, -3.82)
(1.92, -2.81)
(4.51, -0.96)
(3.47, -2.95)
(3.0, -1.74)
(3.65, -3.42)
(3.45, -2.91)
(1.88, -1.77)
(3.93, -2.51)
(2.9, -1.46)
(4.18, -3.32)
(2.34, -1.15)
(2.42, -2.23)
(5.34, -2.87)
(3.39, -0.91)
(3.37, -2.84)
(3.28, -2.43)
(2.89, -2.41)
(1.5, -2.65)
(3.43, -2.23)
(4.63, -3.96)
(1.53, -2.41)
(4.99, -3.08)
(1.44, -0.32)
(2.81, -1.19)
(1.54, -2.63)
(2.67, -1.47)
(2.57, -0.8)
(1.93, -1.84)
(2.92, -2.15)
(4.84, -3.5)
(1.33, -0.54)
(2.48, -2.16)
(2.47, -1.37)
(3.02, -2.94)
(2.53, -3.36)
(3.2, -1.0)
(3.79, -0.52)
(1.98, -0.85)
(2.38, -2.04)
(3.31, -3.63)
(4.56, -3.54)
(1.84, -1.1)
(3.14, -4.02)
(3.95, -3.67)
(1.83, -3.82)
(3.28, -1.46)
(2.55, -3.17)
(2.39, -1.39)
(2.99, -0.7)
(3.24, -1.85)
(3.19, -2.07)
(3.4, -1.1)
(4.31, -2.1)
(3.67, -1.29)
(3.99, -1.98)
(4.15, -1.15)
(3.44, -0.42)
(2.05, -2.34)
(1.72, -3.73)
(3.58, -2.11)
(2.88, -1.45)
(4.69, -2.04)
(2.99, -3.24)
(3.45, -4.71)
(3.66, -1.15)
(2.38, -1.97)
(1.63, -0.13)
(2.53, 0.3)
(2.61, -0.79)
(2.34, -1.07)
(2.2, -3.33)
(4.3, -3.13)
(4.24, -0.81)
(2.29, -1.74)
(3.17, -2.57)
(3.62, -2.38)
(4.26, -2.44)
(2.45, -3.9)
(1.99, -2.26)
(2.32, -1.89)
(2.29, -1.57)
(1.43, -3.49)
(3.36, -1.87)
(2.5, -2.75)
(3.53, -2.44)
(0.2, -1.84)
(5.92, -2.85)
(3.26, -1.51)
(3.84, -1.98)
(2.3, -1.67)
(2.23, -1.84)
(3.77, -0.91)
(3.88, 0.29)
(3.82, -3.27)
(5.05, -2.26)
(3.86, -2.65)
(3.63, -2.46)
(3.94, -1.62)
(2.42, -0.76)
(1.99, -0.52)
(3.48, -0.96)
(2.04, -0.74)
(1.57, -3.53)
(1.69, -1.42)
(1.43, -1.8)
(3.13, -1.52)
(4.46, -2.31)
(2.44, -1.95)
(3.71, -1.96)
(3.89, -2.23)
(2.73, -2.01)
(2.68, -1.09)
(2.78, -2.97)
(5.5, -0.9)
(4.85, -3.14)
(3.74, -2.64)
(2.84, -0.94)
(4.34, -0.86)
	};
	
% ###################################################################
	
\end{axis}
% ###################################################################


% ###################################################################



\end{tikzpicture}
\end{document}

% \documentclass{article}
% \usepackage{pgfplots}
% % Create a function for generating inverse normally distributed numbers using the Box–Muller transform
% \pgfmathdeclarefunction{invgauss}{2}{%
%   \pgfmathparse{sqrt(-2*ln(#1))*cos(deg(2*pi*#2))}%
% }
% \begin{document}
% \begin{tikzpicture}
% \begin{axis}[
%     axis equal image,
%     xmin=-2.5,xmax=2.5,
%     ymin=-2.5, ymax=2.5,
%     enlargelimits=false,
%     xtick=data, 
%     xticklabel=\empty,
%     ytick=data,
%     yticklabel=\empty,
%     extra x ticks={-2,...,2},
%     every extra x tick/.style={
%         tick align=outside,
%         xticklabel=\pgfmathprintnumber{\tick}
%     },
%     extra y ticks={-2,...,2},
%     every extra y tick/.style={
%         tick align=outside,
%         yticklabel=\pgfmathprintnumber{\tick}
%     }
% ]
% \addplot [only marks, samples=100] ({invgauss(rnd,rnd)},{invgauss(rnd,rnd)});
% \end{axis}
% \end{tikzpicture}
% \end{document}

==> test1.tex <==
\documentclass{article}
\usepackage{paralist,pst-func, pst-plot, pst-math, pstricks-add,pgfplots}
\usetikzlibrary{patterns,matrix,arrows}
\begin{document}
\begin{tikzpicture}

% ###################################################################

\begin{axis}[
	xmin=-5.5,   xmax=5.5,
	ymin=-5.5,   ymax=5.5,
	%extra x ticks={-1,1},
	%extra y ticks={-2,2},
	%extra tick style={grid=major},
]

% ###################################################################

    \draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{5}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};

    \draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{4}{0}}
		{\pgfplotspointaxisdirectionxy{0}{4}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};

	\draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{3}{0}}
		{\pgfplotspointaxisdirectionxy{0}{3}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
	\draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{2}{0}}
		{\pgfplotspointaxisdirectionxy{0}{2}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
	\draw[green] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{1}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	};
	
% ###################################################################
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
% 		{\pgfplotspointaxisdirectionxy{3.5}{2.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1.5}}
% 	};
	
% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
% 		{\pgfplotspointaxisdirectionxy{3.2}{2.5}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{1}}
% 	};

% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
% 		{\pgfplotspointaxisdirectionxy{2.9}{2.3}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{0.5}}
% 	};

% 	\draw[violet] \pgfextra{
% % 	  \pgfpathellipse{\pgfplotspointaxisxy{-1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{1}{1}}
% % 		{\pgfplotspointaxisdirectionxy{0}{1}}
%  \pgfpathellipse{\pgfplotspointaxisxy{-1.5}{1.}}
% 		{\pgfplotspointaxisdirectionxy{2.5}{2}}
% 		{\pgfplotspointaxisdirectionxy{-1.}{0.2}}
% 	};
	
% ###################################################################

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=cyan] 
	coordinates {
		(-0.01, 1.45)
(-0.52, 0.46)
(-1.8, 1.22)
(-2.17, -0.96)
(-2.77, -1.05)
(1.62, 2.96)
(-4.14, -1.67)
(1.32, 1.18)
(0.1, 3.31)
(-0.09, -0.37)
(-2.97, -0.29)
(-0.74, 2.15)
(0.25, 1.13)
(3.85, 5.6)
(-1.79, 0.59)
(-0.56, 0.31)
(1.77, 2.16)
(-5.33, -0.39)
(-0.92, 0.95)
(-0.96, 0.21)
(-0.55, 1.3)
(-1.69, 0.91)
(1.72, 3.23)
(-2.81, -0.77)
(-0.8, 2.75)
(-2.19, -0.36)
(1.96, 2.7)
(-0.7, 0.88)
(-2.07, 1.35)
(0.8, 0.18)
(-1.38, 2.44)
(0.61, 2.56)
(-1.63, -0.65)
(-0.62, 0.7)
(-4.35, -0.6)
(-1.65, 0.65)
(-2.84, 0.05)
(-2.05, -1.75)
(-1.78, -0.1)
(0.03, 1.48)
(-2.69, 0.2)
(0.76, 1.71)
(0.2, 3.99)
(0.38, 2.5)
(-1.57, 3.88)
(2.8, 3.64)
(-2.62, 0.2)
(0.13, 2.15)
(-0.54, 2.91)
(-1.48, 2.77)
(0.56, 2.2)
(-4.54, -2.66)
(-3.47, -1.95)
(-2.19, 1.69)
(-1.11, 1.01)
(-1.48, 0.91)
(-1.22, -0.78)
(0.43, 1.56)
(2.2, 3.71)
(-0.58, 1.97)
(-1.55, 0.37)
(-0.65, 1.91)
(-2.44, 1.33)
(-0.72, -0.46)
(-1.61, -0.34)
(-0.28, 2.26)
(-1.88, 0.13)
(1.46, 2.72)
(-1.44, 2.9)
(-1.97, 0.16)
(-3.35, -1.62)
(0.24, -0.3)
(2.44, 3.59)
(-2.27, 1.44)
(-3.51, -1.29)
(-0.04, 0.03)
(-0.31, 0.14)
(-1.18, 2.24)
(-0.55, 1.67)
(0.99, 1.26)
(-2.66, 1.16)
(-5.38, -0.6)
(-2.79, -1.27)
(1.53, 3.86)
(-1.51, -0.16)
(-1.3, 0.08)
(-2.19, 1.46)
(-1.22, 2.08)
(-1.6, 0.2)
(1.78, 2.35)
(-3.32, -0.61)
(-1.03, -1.23)
(1.31, 1.25)
(-0.11, 1.96)
(-0.48, 1.79)
(-1.49, 2.66)
(-0.02, 1.21)
(0.93, 1.73)
(-3.8, 0.5)
(-0.51, 0.85)
(-0.87, -0.23)
(-0.18, 1.13)
(-4.0, 0.62)
(-1.95, -1.91)
(-2.49, 0.3)
(0.13, 0.34)
(-2.36, 1.4)
(1.78, 2.67)
(0.22, 1.37)
(-0.89, 2.65)
(-1.52, 1.83)
(-1.86, 1.51)
(-1.43, 1.38)
(0.01, 1.29)
(-1.95, -0.73)
(-3.02, 0.62)
(-5.6, -0.92)
(-0.66, 1.51)
(-0.67, -1.11)
(-0.68, 1.32)
(-0.64, 0.5)
(-1.06, -1.84)
(1.95, 2.45)
(-1.06, 0.25)
(-1.7, 0.29)
(-0.23, 1.19)
(-0.47, 0.09)
(-1.38, 0.89)
(-0.57, 0.69)
(0.29, 0.31)
(-1.02, 0.69)
(-0.94, 0.33)
(2.48, 1.53)
(-2.99, 0.64)
(-1.48, 2.95)
(-0.8, 0.51)
(-2.3, 0.95)
(-0.29, 2.28)
(-0.96, 1.26)
(-3.63, -0.93)
(-0.12, 1.22)
(-0.8, 1.78)
(-4.26, -1.87)
(1.25, 2.1)
(1.05, 0.43)
(-2.45, -0.19)
(-0.71, -0.3)
(0.84, 2.0)
(-2.71, 0.91)
(-0.77, -0.49)
(-0.32, -0.19)
(-1.17, 2.33)
(-0.32, 0.77)
(-2.16, 0.7)
(-2.08, 0.08)
(-1.87, 1.39)
(-0.78, 1.42)
(-2.48, 1.43)
(-0.33, -0.26)
(-2.07, -0.83)
(-0.67, 2.52)
(1.81, 0.59)
(0.45, 0.18)
(-1.22, 0.92)
(-0.55, -0.75)
(-2.31, -0.76)
(-2.25, -1.44)
(-0.95, -0.56)
(-2.15, 0.53)
(-0.3, 1.11)
(-1.24, 0.38)
(-1.94, 0.54)
(1.33, 2.41)
(0.4, 3.34)
(-0.4, 0.48)
(-0.77, 2.21)
(0.69, 1.67)
(-1.27, -0.15)
(0.26, 2.08)
(-0.02, 2.19)
(-0.58, 1.83)
(-0.16, 0.3)
(-1.39, 1.3)
(-1.92, 1.68)
(-1.52, 2.15)
(-0.73, 2.1)
(1.56, 2.6)
(1.07, 1.92)
(0.0, 3.28)
(-1.64, 1.99)
(0.65, 0.68)
(-1.19, -1.1)
(-0.37, 0.66)
(-2.99, 0.86)
(-2.23, 3.1)
(-4.53, 1.43)
(0.16, 1.46)
(-1.65, -0.49)
(-0.38, 1.29)
(-0.61, 2.24)
	};


% ###################################################################


\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=pink] 
	coordinates {
	(1.44, -1.29)
(3.61, -1.95)
(1.84, -0.46)
(0.74, -2.41)
(2.87, -2.04)
(0.28, -0.88)
(2.28, -2.08)
(4.95, -1.77)
(3.66, -2.57)
(1.39, -1.09)
(3.5, -1.82)
(2.75, -1.02)
(4.19, -3.34)
(3.35, -1.6)
(3.54, -3.03)
(2.92, -1.86)
(3.08, -3.08)
(4.88, -0.31)
(2.23, -2.05)
(3.76, -2.07)
(2.46, -2.25)
(2.44, 0.78)
(2.22, -1.53)
(1.46, -1.93)
(3.37, -1.09)
(1.87, -1.02)
(3.53, -2.1)
(2.29, -1.15)
(5.14, -1.98)
(3.2, -1.84)
(4.73, -1.22)
(2.05, -1.62)
(3.38, -1.01)
(4.1, -1.96)
(3.37, -1.06)
(3.2, -1.81)
(2.34, -1.61)
(4.65, -2.86)
(3.88, -2.77)
(3.72, -1.59)
(3.23, -2.89)
(1.74, -4.2)
(4.14, -2.09)
(3.02, -0.54)
(0.18, -2.19)
(2.34, -1.54)
(4.58, -1.46)
(3.19, -1.6)
(3.93, -1.27)
(2.89, -3.1)
(3.03, -1.96)
(3.55, 1.14)
(2.62, -1.62)
(1.62, -1.35)
(2.37, -2.59)
(3.32, -2.4)
(2.79, -1.48)
(2.17, -0.91)
(2.64, -2.9)
(5.01, -3.43)
(0.81, -2.03)
(2.86, -2.9)
(2.88, -1.8)
(3.55, -2.13)
(2.27, 0.25)
(2.23, -0.69)
(3.63, -2.47)
(0.88, -3.04)
(1.82, -1.2)
(4.48, -1.89)
(3.15, -1.56)
(2.98, -3.44)
(3.85, -2.79)
(1.17, -3.44)
(4.02, -2.27)
(2.65, -3.46)
(2.19, -3.31)
(3.27, -1.79)
(2.44, -2.71)
(2.68, -1.78)
(3.79, -2.27)
(4.7, -3.82)
(1.92, -2.81)
(4.51, -0.96)
(3.47, -2.95)
(3.0, -1.74)
(3.65, -3.42)
(3.45, -2.91)
(1.88, -1.77)
(3.93, -2.51)
(2.9, -1.46)
(4.18, -3.32)
(2.34, -1.15)
(2.42, -2.23)
(5.34, -2.87)
(3.39, -0.91)
(3.37, -2.84)
(3.28, -2.43)
(2.89, -2.41)
(1.5, -2.65)
(3.43, -2.23)
(4.63, -3.96)
(1.53, -2.41)
(4.99, -3.08)
(1.44, -0.32)
(2.81, -1.19)
(1.54, -2.63)
(2.67, -1.47)
(2.57, -0.8)
(1.93, -1.84)
(2.92, -2.15)
(4.84, -3.5)
(1.33, -0.54)
(2.48, -2.16)
(2.47, -1.37)
(3.02, -2.94)
(2.53, -3.36)
(3.2, -1.0)
(3.79, -0.52)
(1.98, -0.85)
(2.38, -2.04)
(3.31, -3.63)
(4.56, -3.54)
(1.84, -1.1)
(3.14, -4.02)
(3.95, -3.67)
(1.83, -3.82)
(3.28, -1.46)
(2.55, -3.17)
(2.39, -1.39)
(2.99, -0.7)
(3.24, -1.85)
(3.19, -2.07)
(3.4, -1.1)
(4.31, -2.1)
(3.67, -1.29)
(3.99, -1.98)
(4.15, -1.15)
(3.44, -0.42)
(2.05, -2.34)
(1.72, -3.73)
(3.58, -2.11)
(2.88, -1.45)
(4.69, -2.04)
(2.99, -3.24)
(3.45, -4.71)
(3.66, -1.15)
(2.38, -1.97)
(1.63, -0.13)
(2.53, 0.3)
(2.61, -0.79)
(2.34, -1.07)
(2.2, -3.33)
(4.3, -3.13)
(4.24, -0.81)
(2.29, -1.74)
(3.17, -2.57)
(3.62, -2.38)
(4.26, -2.44)
(2.45, -3.9)
(1.99, -2.26)
(2.32, -1.89)
(2.29, -1.57)
(1.43, -3.49)
(3.36, -1.87)
(2.5, -2.75)
(3.53, -2.44)
(0.2, -1.84)
(5.92, -2.85)
(3.26, -1.51)
(3.84, -1.98)
(2.3, -1.67)
(2.23, -1.84)
(3.77, -0.91)
(3.88, 0.29)
(3.82, -3.27)
(5.05, -2.26)
(3.86, -2.65)
(3.63, -2.46)
(3.94, -1.62)
(2.42, -0.76)
(1.99, -0.52)
(3.48, -0.96)
(2.04, -0.74)
(1.57, -3.53)
(1.69, -1.42)
(1.43, -1.8)
(3.13, -1.52)
(4.46, -2.31)
(2.44, -1.95)
(3.71, -1.96)
(3.89, -2.23)
(2.73, -2.01)
(2.68, -1.09)
(2.78, -2.97)
(5.5, -0.9)
(4.85, -3.14)
(3.74, -2.64)
(2.84, -0.94)
(4.34, -0.86)
	};
	
% ###################################################################
	
\end{axis}
% ###################################################################


% ###################################################################



\end{tikzpicture}
\end{document}

% \documentclass{article}
% \usepackage{pgfplots}
% % Create a function for generating inverse normally distributed numbers using the Box–Muller transform
% \pgfmathdeclarefunction{invgauss}{2}{%
%   \pgfmathparse{sqrt(-2*ln(#1))*cos(deg(2*pi*#2))}%
% }
% \begin{document}
% \begin{tikzpicture}
% \begin{axis}[
%     axis equal image,
%     xmin=-2.5,xmax=2.5,
%     ymin=-2.5, ymax=2.5,
%     enlargelimits=false,
%     xtick=data, 
%     xticklabel=\empty,
%     ytick=data,
%     yticklabel=\empty,
%     extra x ticks={-2,...,2},
%     every extra x tick/.style={
%         tick align=outside,
%         xticklabel=\pgfmathprintnumber{\tick}
%     },
%     extra y ticks={-2,...,2},
%     every extra y tick/.style={
%         tick align=outside,
%         yticklabel=\pgfmathprintnumber{\tick}
%     }
% ]
% \addplot [only marks, samples=100] ({invgauss(rnd,rnd)},{invgauss(rnd,rnd)});
% \end{axis}
% \end{tikzpicture}
% \end{document}
